Stochastic Neural Network Symmetrisation in Markov Categories

We consider the problem of symmetrising a neural network along a group homomorphism: given a homomorphism $\varphi : H \to G$, we would like a procedure that converts $H$-equivariant neural networks to $G$-equivariant ones. We formulate this in terms of Markov categories, which allows us to consider neural networks whose outputs may be stochastic, but with measure-theoretic details abstracted away. We obtain a flexible and compositional framework for symmetrisation that relies on minimal assumptions about the structure of the group and the underlying neural network architecture. Our approach recovers existing canonicalisation and averaging techniques for symmetrising deterministic models, and extends to provide a novel methodology for symmetrising stochastic models also. Beyond this, our findings also demonstrate the utility of Markov categories for addressing complex problems in machine learning in a conceptually clear yet mathematically precise way.

==> figures/action-of-group-object-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -2) {$\G$};
		\node [style=medium box] (1) at (-4.5, -0.5) {$\mul$};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (-5, -1.5) {};
		\node [style=none] (4) at (-4, -2) {$\G$};
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (-4, -1.5) {};
		\node [style=medium large morphism] (8) at (-3.75, 1) {$\act$};
		\node [style=none] (9) at (-4.5, 0.75) {};
		\node [style=none] (10) at (-4.5, -0.25) {};
		\node [style=none] (13) at (-3, -2) {$\X$};
		\node [style=none] (14) at (-3, 0.75) {};
		\node [style=none] (15) at (-3, -1.5) {};
		\node [style=none] (16) at (-3.75, 2) {};
		\node [style=none] (17) at (-3.75, 1.25) {};
		\node [style=none] (18) at (-3.75, 2.5) {$\X$};
		\node [style=none] (19) at (-7, 0) {$=$};
		\node [style=none] (20) at (-10, -2) {$\G$};
		\node [style=medium box] (21) at (-9.5, -0.5) {$\act$};
		\node [style=none] (22) at (-10, -0.75) {};
		\node [style=none] (23) at (-10, -1.5) {};
		\node [style=none] (24) at (-9, -2) {$\X$};
		\node [style=none] (25) at (-9, -0.75) {};
		\node [style=none] (26) at (-9, -1.5) {};
		\node [style=medium large morphism] (27) at (-10.25, 1) {$\act$};
		\node [style=none] (28) at (-9.5, 0.75) {};
		\node [style=none] (29) at (-9.5, -0.25) {};
		\node [style=none] (30) at (-11, -2) {$\G$};
		\node [style=none] (31) at (-11, 0.75) {};
		\node [style=none] (32) at (-11, -1.5) {};
		\node [style=none] (33) at (-10.25, 2) {};
		\node [style=none] (34) at (-10.25, 1.25) {};
		\node [style=none] (35) at (-10.25, 2.5) {$\X$};
		\node [style=medium large morphism] (87) at (4, 1) {$\act$};
		\node [style=none] (88) at (3.25, 0.75) {};
		\node [style=none] (89) at (3.25, -0.25) {};
		\node [style=none] (90) at (4.75, -2) {$\X$};
		\node [style=none] (91) at (4.75, 0.75) {};
		\node [style=none] (92) at (4.75, -1.5) {};
		\node [style=none] (93) at (4, 2) {};
		\node [style=none] (94) at (4, 1.25) {};
		\node [style=none] (95) at (4, 2.5) {$\X$};
		\node [style=none] (96) at (7, 0) {$=$};
		\node [style=state] (113) at (3.25, -0.5) {$\e$};
		\node [style=none] (127) at (9, -1.5) {$\X$};
		\node [style=none] (128) at (9, -1) {};
		\node [style=none] (129) at (9, 1) {};
		\node [style=none] (130) at (9, 1.5) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (3.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (5.center);
		\draw [in=-90, out=90] (10.center) to (9.center);
		\draw [in=90, out=-90] (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw [in=-90, out=90] (23.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.75] (26.center) to (25.center);
		\draw [in=-90, out=90] (29.center) to (28.center);
		\draw [in=90, out=-90] (31.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw [in=-90, out=90] (89.center) to (88.center);
		\draw [in=90, out=-90] (91.center) to (92.center);
		\draw (94.center) to (93.center);
		\draw (128.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/action-of-inverse-is-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (0) at (-5.25, 2.25) {$\act$};
		\node [style=medium large morphism] (1) at (-3.75, 0.75) {$\act$};
		\node [style=morphism] (2) at (-4.5, -1) {$\inv$};
		\node [style=none] (3) at (-4.5, -0.75) {};
		\node [style=none] (4) at (-4.5, 0.5) {};
		\node [style=none] (5) at (-2.75, 0.5) {};
		\node [style=none] (6) at (-2.75, -3) {};
		\node [style=none] (7) at (-2.75, -3.5) {$\X$};
		\node [style=none] (8) at (-5.5, -2.25) {};
		\node [style=none] (9) at (-4.5, -1.25) {};
		\node [style=none] (10) at (-6.5, -1.25) {};
		\node [style=bn] (11) at (-5.5, -2.25) {};
		\node [style=none] (12) at (-5.5, -3) {};
		\node [style=none] (13) at (-5.5, -3.5) {$\G$};
		\node [style=none] (14) at (-6.5, 2) {};
		\node [style=none] (15) at (-3.75, 1) {};
		\node [style=none] (16) at (-3.75, 2) {};
		\node [style=none] (17) at (-5.25, 2.5) {};
		\node [style=none] (18) at (-5.25, 3) {};
		\node [style=none] (19) at (-5.25, 3.5) {$\X$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (4, -1) {};
		\node [style=none] (59) at (4, -1.5) {$\X$};
		\node [style=none] (60) at (2.5, -0.25) {};
		\node [style=bn] (61) at (2.5, -0.25) {};
		\node [style=none] (62) at (2.5, -1) {};
		\node [style=none] (63) at (2.5, -1.5) {$\G$};
		\node [style=none] (64) at (4, 1.5) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [bend right=45] (10.center) to (8.center);
		\draw [bend right=45] (8.center) to (9.center);
		\draw (12.center) to (8.center);
		\draw (14.center) to (10.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (58.center) to (57.center);
		\draw (62.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/action-on-quotient-associative-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (1) at (2, 1.5) {$\act/\HH$};
		\node [style=medium large morphism] (2) at (3.25, 0) {$\act/\HH$};
		\node [style=none] (3) at (3.25, 1.25) {};
		\node [style=none] (4) at (3.25, 0.25) {};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (0.75, -2.5) {};
		\node [style=none] (7) at (2.5, -0.25) {};
		\node [style=none] (8) at (4, -0.25) {};
		\node [style=none] (9) at (2.5, -2.5) {};
		\node [style=none] (10) at (4, -2.5) {};
		\node [style=none] (11) at (2, 1.75) {};
		\node [style=none] (12) at (2, 2.5) {};
		\node [style=none] (13) at (0.75, -3) {$\G$};
		\node [style=none] (14) at (2.5, -3) {$\G$};
		\node [style=none] (15) at (4, -3) {$\X$};
		\node [style=none] (16) at (2, 3) {$\X/\HH$};
		\node [style=morphism] (17) at (4, -1.5) {$q$};
		\node [style=none] (35) at (6, 0) {$=$};
		\node [style=large morphism] (36) at (9.25, 0) {$\act$};
		\node [style=medium large morphism] (37) at (10.5, -1.5) {$\act$};
		\node [style=none] (38) at (10.5, -0.25) {};
		\node [style=none] (39) at (10.5, -1.25) {};
		\node [style=none] (40) at (8, -0.25) {};
		\node [style=none] (41) at (8, -2.5) {};
		\node [style=none] (42) at (9.75, -1.75) {};
		\node [style=none] (43) at (11.25, -1.75) {};
		\node [style=none] (44) at (9.75, -2.5) {};
		\node [style=none] (45) at (11.25, -2.5) {};
		\node [style=none] (46) at (9.25, 0.25) {};
		\node [style=none] (47) at (9.25, 2.5) {};
		\node [style=none] (48) at (8, -3) {$\G$};
		\node [style=none] (49) at (9.75, -3) {$\G$};
		\node [style=none] (50) at (11.25, -3) {$\X$};
		\node [style=none] (51) at (9.25, 3) {$\X/\HH$};
		\node [style=morphism] (52) at (9.25, 1.5) {$q$};
		\node [style=none] (53) at (13.25, 0) {$=$};
		\node [style=large morphism] (54) at (17.25, 0) {$\act$};
		\node [style=medium large morphism] (55) at (16, -1.5) {$\mul$};
		\node [style=none] (56) at (16, -0.25) {};
		\node [style=none] (57) at (16, -1.25) {};
		\node [style=none] (58) at (15.25, -1.75) {};
		\node [style=none] (59) at (15.25, -2.5) {};
		\node [style=none] (60) at (16.75, -1.75) {};
		\node [style=none] (61) at (18.5, -0.25) {};
		\node [style=none] (62) at (16.75, -2.5) {};
		\node [style=none] (63) at (18.5, -2.5) {};
		\node [style=none] (64) at (17.25, 0.25) {};
		\node [style=none] (65) at (17.25, 1.25) {};
		\node [style=none] (66) at (15.25, -3) {$\G$};
		\node [style=none] (67) at (16.75, -3) {$\G$};
		\node [style=none] (68) at (18.5, -3) {$\X$};
		\node [style=none] (69) at (17.25, 3) {$\X/\HH$};
		\node [style=morphism] (70) at (17.25, 1.5) {$q$};
		\node [style=none] (71) at (20.75, 0) {$=$};
		\node [style=large morphism] (72) at (24.75, 0.75) {$\act/\HH$};
		\node [style=medium large morphism] (73) at (23.5, -0.75) {$\mul$};
		\node [style=none] (74) at (23.5, 0.5) {};
		\node [style=none] (75) at (23.5, -0.5) {};
		\node [style=none] (76) at (22.75, -1) {};
		\node [style=none] (77) at (22.75, -1.75) {};
		\node [style=none] (78) at (24.25, -1) {};
		\node [style=none] (79) at (26, 0.5) {};
		\node [style=none] (80) at (24.25, -1.75) {};
		\node [style=none] (81) at (26, -1.75) {};
		\node [style=none] (82) at (24.75, 1) {};
		\node [style=none] (83) at (24.75, 1.75) {};
		\node [style=none] (84) at (22.75, -2.25) {$\G$};
		\node [style=none] (85) at (24.25, -2.25) {$\G$};
		\node [style=none] (86) at (26, -2.25) {$\X$};
		\node [style=none] (87) at (24.75, 2.25) {$\X/\HH$};
		\node [style=morphism] (88) at (26, -0.75) {$q$};
		\node [style=none] (89) at (17.25, 1.75) {};
		\node [style=none] (90) at (17.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw (47.center) to (46.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (63.center) to (61.center);
		\draw (62.center) to (60.center);
		\draw (65.center) to (64.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (81.center) to (79.center);
		\draw (80.center) to (78.center);
		\draw (83.center) to (82.center);
		\draw (90.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic-markov-kernel-string-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$k$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, 1.75) {$\Y$};
		\node [style=none] (6) at (0, -1.75) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/canonical-action-equivariance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium large morphism] (2) at (3, 0.75) {$\act/\HH$};
		\node [style=none] (3) at (3, 1.75) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (3.75, 0.5) {};
		\node [style=none] (9) at (2.25, -1.75) {};
		\node [style=none] (10) at (3.75, -1.75) {};
		\node [style=none] (14) at (2.25, -2.25) {$\G$};
		\node [style=none] (15) at (3.75, -2.25) {$\X$};
		\node [style=none] (16) at (3, 2.25) {$\X/\HH$};
		\node [style=morphism] (17) at (3.75, -0.75) {$q$};
		\node [style=none] (71) at (0, 0) {$=$};
		\node [style=medium large morphism] (72) at (-3, -0.75) {$\act$};
		\node [style=none] (78) at (-3.75, -1) {};
		\node [style=none] (79) at (-2.25, -1) {};
		\node [style=none] (80) at (-3.75, -1.75) {};
		\node [style=none] (81) at (-2.25, -1.75) {};
		\node [style=none] (82) at (-3, -0.5) {};
		\node [style=none] (83) at (-3, 1.75) {};
		\node [style=none] (85) at (-3.75, -2.25) {$\G$};
		\node [style=none] (86) at (-2.25, -2.25) {$\X$};
		\node [style=none] (87) at (-3, 2.25) {$\X/\HH$};
		\node [style=morphism] (88) at (-3, 0.75) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (81.center) to (79.center);
		\draw (80.center) to (78.center);
		\draw (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/co-kleisli-composition-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (9) at (7.25, 1.75) {$k^\transpose$};
		\node [style=none] (10) at (6, 1.5) {};
		\node [style=none] (12) at (6, -0.25) {};
		\node [style=none] (14) at (7.25, 2) {};
		\node [style=none] (15) at (7.25, 3.25) {};
		\node [style=medium large morphism] (16) at (8.75, 0) {$m^\transpose$};
		\node [style=none] (17) at (8, -0.25) {};
		\node [style=none] (18) at (9.5, -0.25) {};
		\node [style=none] (19) at (8, -0.25) {};
		\node [style=none] (20) at (9.5, -3.25) {};
		\node [style=none] (21) at (8.75, 0.25) {};
		\node [style=none] (22) at (8.75, 1.5) {};
		\node [style=none] (23) at (7, -1.25) {};
		\node [style=bn] (24) at (7, -1.25) {};
		\node [style=none] (25) at (7, -3.25) {};
		\node [style=morphism] (29) at (7, -2.5) {$q$};
		\node [style=none] (33) at (9.5, -3.75) {$\X$};
		\node [style=none] (34) at (7, -3.75) {$\G$};
		\node [style=none] (35) at (7.25, 3.75) {$\Y$};
		\node [style=large morphism] (36) at (15.75, 1.75) {$k^\transpose$};
		\node [style=none] (37) at (14.5, 1.5) {};
		\node [style=none] (38) at (14.5, -1.5) {};
		\node [style=none] (39) at (15.75, 2) {};
		\node [style=none] (40) at (15.75, 3.25) {};
		\node [style=medium large morphism] (41) at (17.25, 0.25) {$m^\transpose$};
		\node [style=none] (42) at (16.5, 0) {};
		\node [style=none] (43) at (18, 0) {};
		\node [style=none] (44) at (16.5, -1.5) {};
		\node [style=none] (45) at (18, -3.25) {};
		\node [style=none] (46) at (17.25, 0.5) {};
		\node [style=none] (47) at (17.25, 1.5) {};
		\node [style=none] (48) at (15.5, -2.5) {};
		\node [style=bn] (49) at (15.5, -2.5) {};
		\node [style=none] (50) at (15.5, -3.25) {};
		\node [style=none] (51) at (12, 0) {$=$};
		\node [style=morphism] (52) at (14.5, -1.25) {$q$};
		\node [style=morphism] (53) at (16.5, -1.25) {$q$};
		\node [style=none] (54) at (18, -3.75) {$\X$};
		\node [style=none] (55) at (15.5, -3.75) {$\G$};
		\node [style=none] (56) at (15.75, 3.75) {$\Y$};
		\node [style=morphism] (57) at (25.25, 2) {$k$};
		\node [style=none] (58) at (25.25, 0.75) {};
		\node [style=none] (59) at (25.25, -0.25) {};
		\node [style=none] (60) at (25.25, 1) {};
		\node [style=none] (61) at (25.25, 3) {};
		\node [style=large morphism] (62) at (23.75, 3.25) {$\act_\Y$};
		\node [style=none] (63) at (22.5, 3.25) {};
		\node [style=none] (64) at (22.5, -2) {};
		\node [style=none] (65) at (23.75, 3.5) {};
		\node [style=none] (66) at (23.75, 4.25) {};
		\node [style=none] (67) at (23.75, 4.75) {$\Y$};
		\node [style=none] (68) at (23.5, -3.25) {};
		\node [style=medium large morphism] (69) at (25.25, -0.5) {$\act_\X$};
		\node [style=none] (70) at (24.5, -0.75) {};
		\node [style=morphism] (71) at (24.5, -2) {$\inv$};
		\node [style=none] (72) at (24.5, -1.75) {};
		\node [style=none] (73) at (26.25, -0.75) {};
		\node [style=none] (74) at (26.25, -4) {};
		\node [style=none] (75) at (24.5, -2.25) {};
		\node [style=none] (76) at (23.5, -4) {};
		\node [style=bn] (77) at (23.5, -3.25) {};
		\node [style=none] (78) at (23.5, -4.5) {$\G$};
		\node [style=none] (79) at (26.25, -4.5) {$\X$};
		\node [style=none] (80) at (20.5, 0) {$=$};
		\node [style=morphism] (81) at (25.25, 0.75) {$m$};
		\node [style=none] (82) at (5.25, 2.5) {};
		\node [style=none] (83) at (10.25, 2.5) {};
		\node [style=none] (84) at (5.25, -1.75) {};
		\node [style=none] (85) at (10.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw [bend right=315] (23.center) to (12.center);
		\draw [bend left=45] (19.center) to (23.center);
		\draw (25.center) to (23.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (44.center) to (42.center);
		\draw (45.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw [bend right=315] (48.center) to (38.center);
		\draw [bend left=45] (44.center) to (48.center);
		\draw (50.center) to (48.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (64.center) to (63.center);
		\draw (65.center) to (66.center);
		\draw [bend left=45] (68.center) to (64.center);
		\draw (70.center) to (72.center);
		\draw (74.center) to (73.center);
		\draw [bend right=45] (68.center) to (75.center);
		\draw (76.center) to (68.center);
		\draw [style=dashed box] (82.center) to (84.center);
		\draw [style=dashed box] (84.center) to (85.center);
		\draw [style=dashed box] (85.center) to (83.center);
		\draw [style=dashed box] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition-of-markov-kernels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, -0.75) {$k$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, 2.75) {$\Z$};
		\node [style=none] (6) at (0, -2.5) {$\X$};
		\node [style=morphism] (7) at (0, 1) {$m$};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-and-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, -0.75) {};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-3, -1.75) {};
		\node [style=none] (5) at (-3, -2.25) {$\X$};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-4, 1.75) {};
		\node [style=none] (8) at (-4, 2.25) {$\X$};
		\node [style=none] (9) at (-2, 2.25) {$\X$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=bn] (11) at (3, 0) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (3, -1.5) {$\X$};
		\node [style=none] (19) at (2, 1.5) {$\X$};
		\node [style=none] (20) at (4, 1.5) {$\X$};
		\node [style=none] (25) at (11.5, -1) {};
		\node [style=none] (26) at (11.5, -1.5) {$\X$};
		\node [style=bn] (28) at (11.5, 1.5) {};
		\node [style=none] (31) at (14, 0) {$=$};
		\node [style=none] (36) at (16, -0.5) {};
		\node [style=none] (37) at (16, -1) {$\X$};
		\node [style=morphism] (40) at (11.5, 0.25) {$k$};
		\node [style=bn] (41) at (16, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=315] (3.center) to (1.center);
		\draw [bend right=45] (3.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=75, out=-90, looseness=0.75] (7.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (6.center);
		\draw [bend right=315] (14.center) to (12.center);
		\draw [bend right=45] (14.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (28) to (25.center);
		\draw (36.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-markov-kernel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=bn] (4) at (0, 0) {};
		\node [style=none] (5) at (-1, 1.5) {$\X$};
		\node [style=none] (6) at (1, 1.5) {$\X$};
		\node [style=none] (7) at (0, -1.5) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [bend right=315] (0.center) to (1.center);
		\draw [bend right=45] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coset-map-definition-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium large morphism] (0) at (0, 0) {$\rmul$};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, 2) {$\G$};
		\node [style=morphism] (8) at (-0.75, -1.5) {$\varphi$};
		\node [style=none] (11) at (-0.75, -2.5) {};
		\node [style=none] (12) at (-0.75, -3) {$\HH$};
		\node [style=none] (13) at (0.75, -2.5) {};
		\node [style=none] (14) at (0.75, -3) {$\G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (4.center);
		\draw [in=-90, out=90] (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (13.center) to (4.center);
		\draw (11.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deterministic-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (-3, -0.5) {$f$};
		\node [style=none] (3) at (-3, -1.75) {};
		\node [style=bn] (4) at (-3, 0.75) {};
		\node [style=none] (5) at (-4, 1.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (8) at (3, -1.75) {};
		\node [style=bn] (9) at (3, -0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=morphism] (12) at (2, 0.75) {$f$};
		\node [style=none] (13) at (2, 1.75) {};
		\node [style=none] (14) at (4, 1.75) {};
		\node [style=morphism] (15) at (4, 0.75) {$f$};
		\node [style=none] (16) at (-3, -2.25) {$\X$};
		\node [style=none] (17) at (-4, 2.25) {$\Y$};
		\node [style=none] (18) at (-2, 2.25) {$\Y$};
		\node [style=none] (19) at (2, 2.25) {$\Y$};
		\node [style=none] (20) at (4, 2.25) {$\Y$};
		\node [style=none] (21) at (3, -2.25) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (4) to (1);
		\draw [bend left=45] (6.center) to (4);
		\draw [bend left=45] (4) to (5.center);
		\draw [bend left=45] (11.center) to (9);
		\draw [bend left=45] (9) to (10.center);
		\draw (13.center) to (10.center);
		\draw (11.center) to (14.center);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagonal-action-definition-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (3.25, -1.5) {};
		\node [style=none] (42) at (3.25, -1) {};
		\node [style=none] (43) at (4.25, -0.25) {};
		\node [style=bn] (44) at (2.25, -0.75) {};
		\node [style=none] (45) at (2.25, -2) {$\G$};
		\node [style=none] (46) at (3.25, -2) {$\X$};
		\node [style=none] (47) at (2.25, -1.5) {};
		\node [style=none] (48) at (2.75, 1.5) {};
		\node [style=medium box] (49) at (4.75, 0.5) {$\act_\Y$};
		\node [style=medium box] (50) at (2.75, 0.5) {$\act_\X$};
		\node [style=none] (51) at (2.75, 2) {$\X$};
		\node [style=none] (52) at (4.75, 1.5) {};
		\node [style=none] (53) at (4.75, 2) {$\Y$};
		\node [style=none] (54) at (4.75, 0.75) {};
		\node [style=none] (55) at (2.75, 0.75) {};
		\node [style=none] (56) at (3.25, 0.25) {};
		\node [style=none] (57) at (2.25, 0.25) {};
		\node [style=none] (58) at (5.25, -2) {$\Y$};
		\node [style=none] (59) at (5.25, 0.25) {};
		\node [style=none] (60) at (5.25, -1) {};
		\node [style=none] (61) at (5.25, -1.5) {};
		\node [style=none] (62) at (3.75, -0.75) {};
		\node [style=none] (63) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (42.center);
		\draw (47.center) to (44);
		\draw (54.center) to (52.center);
		\draw (55.center) to (48.center);
		\draw [in=90, out=-90] (57.center) to (44);
		\draw [in=90, out=-90] (56.center) to (42.center);
		\draw [in=90, out=-90] (59.center) to (60.center);
		\draw (61.center) to (60.center);
		\draw [bend left=45] (43.center) to (62.center);
		\draw (62.center) to (44);
		\draw (43.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagonal-action-on-k-sharp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium large morphism] (0) at (-1, 0.75) {$\mul/\HH$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-1.75, -1.75) {};
		\node [style=none] (4) at (-0.25, -1.75) {};
		\node [style=none] (5) at (-1.75, -2.25) {$\G$};
		\node [style=none] (6) at (-0.25, -2.25) {$\G$};
		\node [style=none] (7) at (2.75, -1.75) {};
		\node [style=none] (8) at (2.75, 0.5) {};
		\node [style=none] (9) at (2.75, -2.25) {$\X$};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (-1, 2.25) {$\G$};
		\node [style=none] (13) at (2, 2.25) {$\X$};
		\node [style=bn] (14) at (-1.75, -0.75) {};
		\node [style=medium large morphism] (15) at (2, 0.75) {$\act_\X$};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (0.25, -0.75) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (14) to (17.center);
		\draw [bend left=45] (18.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/direct-product-action-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (16) at (-5.5, 1) {$\act_\G$};
		\node [style=none] (18) at (-4.25, 0.75) {};
		\node [style=none] (20) at (-4.25, -0.5) {};
		\node [style=medium large morphism] (22) at (-4.25, -0.75) {$\act_\HH$};
		\node [style=none] (23) at (-6.75, 0.75) {};
		\node [style=none] (24) at (-5, -1) {};
		\node [style=none] (25) at (-6.75, -2) {};
		\node [style=none] (26) at (-5, -2) {};
		\node [style=none] (28) at (-3.5, -1) {};
		\node [style=none] (30) at (-3.5, -2) {};
		\node [style=none] (33) at (-6.75, -2.5) {$\G$};
		\node [style=none] (34) at (-5, -2.5) {$\HH$};
		\node [style=none] (35) at (-3.5, -2.5) {$\X$};
		\node [style=none] (36) at (-5.5, 1.25) {};
		\node [style=none] (37) at (-5.5, 2) {};
		\node [style=none] (38) at (-5.5, 2.5) {$\X$};
		\node [style=none] (39) at (-1, 0) {$=$};
		\node [style=large morphism] (40) at (2.75, 1.5) {$\act_\HH$};
		\node [style=medium large morphism] (41) at (4, -0.25) {$\act_\G$};
		\node [style=none] (42) at (4, 1.25) {};
		\node [style=none] (43) at (4, 0) {};
		\node [style=none] (44) at (3.25, -1) {};
		\node [style=none] (45) at (1.5, -2.5) {};
		\node [style=none] (46) at (1.5, -3) {$\G$};
		\node [style=none] (47) at (1.5, -1) {};
		\node [style=none] (48) at (4.75, -0.5) {};
		\node [style=none] (49) at (3.25, -2.5) {};
		\node [style=none] (50) at (3.25, -3) {$\HH$};
		\node [style=none] (51) at (4.75, -2.5) {};
		\node [style=none] (52) at (4.75, -3) {$\X$};
		\node [style=none] (53) at (2.75, 1.75) {};
		\node [style=none] (54) at (2.75, 2.5) {};
		\node [style=none] (55) at (2.75, 3) {$\X$};
		\node [style=none] (56) at (3.25, -0.5) {};
		\node [style=none] (57) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (18.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (30.center) to (28.center);
		\draw (37.center) to (36.center);
		\draw (43.center) to (42.center);
		\draw [in=-90, out=90] (45.center) to (44.center);
		\draw [in=-90, out=90] (49.center) to (47.center);
		\draw (51.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw (44.center) to (56.center);
		\draw (57.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/direct-product-operations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.25) {};
		\node [style=none] (3) at (2.5, -1.25) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (-0.5, -1.75) {$\G$};
		\node [style=none] (9) at (0.5, -1.75) {$\HH$};
		\node [style=none] (10) at (1.5, -1.75) {$\G$};
		\node [style=none] (11) at (2.5, -1.75) {$\HH$};
		\node [style=medium box] (12) at (0, 0.25) {$\mul_\G$};
		\node [style=medium box] (16) at (2, 0.25) {$\mul_\HH$};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (19) at (0, 1.25) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=none] (24) at (2, 1.25) {};
		\node [style=none] (25) at (2, 1.75) {$\HH$};
		\node [style=none] (26) at (0, 1.75) {$\G$};
		\node [style=state] (27) at (7, -0.25) {$\e_\G$};
		\node [style=state] (28) at (9.5, -0.25) {$\e_\HH$};
		\node [style=none] (29) at (7, 0) {};
		\node [style=none] (30) at (9.5, 0) {};
		\node [style=none] (31) at (7, 0.75) {};
		\node [style=none] (32) at (9.5, 0.75) {};
		\node [style=none] (33) at (7, 1.25) {$\G$};
		\node [style=none] (34) at (9.5, 1.25) {$\HH$};
		\node [style=medium box] (36) at (17.5, 0) {$\inv_\HH$};
		\node [style=none] (37) at (17.5, -1.5) {$\HH$};
		\node [style=none] (38) at (17.5, -1) {};
		\node [style=none] (39) at (17.5, 1) {};
		\node [style=none] (43) at (14.5, -1.5) {$\G$};
		\node [style=none] (44) at (14.5, -1) {};
		\node [style=none] (45) at (14.5, 1) {};
		\node [style=morphism] (46) at (14.5, 0) {$\inv_\G$};
		\node [style=none] (50) at (14.5, 1.5) {$\G$};
		\node [style=none] (51) at (17.5, 1.5) {$\HH$};
		\node [style=none] (61) at (0.5, -1.25) {};
		\node [style=none] (62) at (0.5, 0) {};
		\node [style=none] (63) at (1.5, 0) {};
		\node [style=none] (64) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (3.center) to (7.center);
		\draw (18.center) to (19.center);
		\draw (24.center) to (23.center);
		\draw (31.center) to (29.center);
		\draw (32.center) to (30.center);
		\draw (39.center) to (38.center);
		\draw (44.center) to (45.center);
		\draw [in=90, out=-90] (63.center) to (61.center);
		\draw [in=-90, out=90] (64.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equivariance-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (-3, 0.75) {$k$};
		\node [style=medium large morphism] (3) at (-3, -0.75) {$\act_X$};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-3, 1.75) {};
		\node [style=none] (8) at (-3, 2.25) {$Y$};
		\node [style=none] (9) at (-3.75, -1) {};
		\node [style=none] (10) at (-3.75, -1.75) {};
		\node [style=none] (11) at (-3.75, -2.25) {$G$};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=none] (13) at (-2.25, -1.75) {};
		\node [style=none] (14) at (-2.25, -2.25) {$X$};
		\node [style=morphism] (15) at (3.75, -0.75) {$k$};
		\node [style=medium large morphism] (16) at (3, 0.75) {$\act_Y$};
		\node [style=none] (17) at (3.75, -0.5) {};
		\node [style=none] (18) at (3.75, 0.5) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (3, 1.75) {};
		\node [style=none] (21) at (3, 2.25) {$Y$};
		\node [style=none] (22) at (2.25, 0.5) {};
		\node [style=none] (23) at (2.25, -1.75) {};
		\node [style=none] (24) at (2.25, -2.25) {$G$};
		\node [style=none] (25) at (3.75, -1) {};
		\node [style=none] (26) at (3.75, -1.75) {};
		\node [style=none] (27) at (3.75, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equivariant-group-mul-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium large morphism] (0) at (-3.5, 1) {$\mul_\N$};
		\node [style=none] (1) at (-4.5, 0.75) {};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-4.5, -0.25) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=medium box] (5) at (-4.5, -0.5) {$\actr$};
		\node [style=medium box] (6) at (-2.5, -0.5) {$\actr$};
		\node [style=none] (7) at (-5, -0.75) {};
		\node [style=none] (8) at (-4, -0.75) {};
		\node [style=none] (9) at (-5, -2) {};
		\node [style=none] (10) at (-4, -2) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-2, -2) {};
		\node [style=bn] (15) at (-5, -1.5) {};
		\node [style=none] (16) at (-3.5, -1.5) {};
		\node [style=none] (17) at (-5, -2.5) {$\HH$};
		\node [style=none] (18) at (-4, -2.5) {$\N$};
		\node [style=none] (19) at (-2, -2.5) {$\N$};
		\node [style=none] (20) at (-3.5, 1.25) {};
		\node [style=none] (21) at (-3.5, 2) {};
		\node [style=none] (22) at (-3.5, 2.5) {$\N$};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=medium large morphism] (24) at (3, 0.75) {$\actr$};
		\node [style=none] (26) at (3.75, 0.5) {};
		\node [style=none] (28) at (3.75, -0.5) {};
		\node [style=medium box] (30) at (3.75, -0.75) {$\mul_\N$};
		\node [style=none] (31) at (2.25, 0.5) {};
		\node [style=none] (32) at (3.25, -1) {};
		\node [style=none] (33) at (2.25, -1.75) {};
		\node [style=none] (34) at (3.25, -1.75) {};
		\node [style=none] (36) at (4.25, -1) {};
		\node [style=none] (38) at (4.25, -1.75) {};
		\node [style=none] (41) at (2.25, -2.25) {$\HH$};
		\node [style=none] (42) at (3.25, -2.25) {$\N$};
		\node [style=none] (43) at (4.25, -2.25) {$\N$};
		\node [style=none] (44) at (3, 1) {};
		\node [style=none] (45) at (3, 1.75) {};
		\node [style=none] (46) at (3, 2.25) {$\N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (15) to (16.center);
		\draw [bend right=45] (16.center) to (13.center);
		\draw (21.center) to (20.center);
		\draw (28.center) to (26.center);
		\draw (33.center) to (31.center);
		\draw (34.center) to (32.center);
		\draw (38.center) to (36.center);
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fully-symmetrised-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (2.25, 4.25) {};
		\node [style=none] (12) at (5, 2.75) {};
		\node [style=medium large morphism] (13) at (5, 1.5) {$\act_\X$};
		\node [style=none] (14) at (4.25, 1.25) {};
		\node [style=none] (15) at (6, 1.25) {};
		\node [style=none] (16) at (4.25, 0.25) {};
		\node [style=morphism] (17) at (4.25, 0) {$\inv$};
		\node [style=none] (18) at (4.25, -0.25) {};
		\node [style=none] (19) at (3.25, -1.25) {};
		\node [style=none] (20) at (5, 1.75) {};
		\node [style=none] (21) at (2.25, -0.25) {};
		\node [style=bn] (22) at (3.25, -1.25) {};
		\node [style=none] (23) at (3.25, -2) {};
		\node [style=none] (25) at (3.5, 4.75) {};
		\node [style=none] (26) at (3.5, 5.5) {};
		\node [style=none] (27) at (3.5, 6) {$Y$};
		\node [style=morphism] (30) at (5, 3) {$k$};
		\node [style=none] (31) at (5, 3.25) {};
		\node [style=none] (32) at (5, 4.25) {};
		\node [style=large morphism] (33) at (3.5, 4.5) {$\act_\Y$};
		\node [style=morphism] (34) at (3.25, -2.25) {$s$};
		\node [style=none] (37) at (4.5, -4.75) {};
		\node [style=none] (38) at (4.5, -5.75) {};
		\node [style=none] (39) at (4.5, -5.75) {};
		\node [style=none] (40) at (3.25, -3.75) {};
		\node [style=none] (41) at (6, -3) {};
		\node [style=bn] (42) at (4.5, -4.75) {};
		\node [style=none] (43) at (4.5, -6.25) {$\X$};
		\node [style=morphism] (44) at (3.25, -3.5) {$\pre$};
		\node [style=none] (45) at (3.25, -2.5) {};
		\node [style=none] (47) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (14.center);
		\draw [bend right=45] (19.center) to (18.center);
		\draw (20.center) to (12.center);
		\draw [bend left=45] (19.center) to (21.center);
		\draw (21.center) to (11.center);
		\draw (23.center) to (22);
		\draw (26.center) to (25.center);
		\draw (32.center) to (31.center);
		\draw (39.center) to (37.center);
		\draw [bend left=45] (41.center) to (37.center);
		\draw [bend right=315] (37.center) to (40.center);
		\draw (45.center) to (40.center);
		\draw (15.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/group-object-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (1) at (2.5, 5.75) {$\mul$};
		\node [style=none] (2) at (2, 5.5) {};
		\node [style=none] (3) at (2, 4.75) {};
		\node [style=none] (5) at (3, 5.5) {};
		\node [style=none] (6) at (3, 4.75) {};
		\node [style=medium large morphism] (8) at (3.25, 7.25) {$\mul$};
		\node [style=none] (9) at (2.5, 7) {};
		\node [style=none] (10) at (2.5, 6) {};
		\node [style=none] (14) at (4, 7) {};
		\node [style=none] (15) at (4, 4.75) {};
		\node [style=none] (16) at (3.25, 8.25) {};
		\node [style=none] (17) at (3.25, 7.5) {};
		\node [style=none] (19) at (0, 6.5) {$=$};
		\node [style=medium box] (21) at (-2.5, 5.75) {$\mul$};
		\node [style=none] (22) at (-3, 5.5) {};
		\node [style=none] (23) at (-3, 4.75) {};
		\node [style=none] (25) at (-2, 5.5) {};
		\node [style=none] (26) at (-2, 4.75) {};
		\node [style=medium large morphism] (27) at (-3.25, 7.25) {$\mul$};
		\node [style=none] (28) at (-2.5, 7) {};
		\node [style=none] (29) at (-2.5, 6) {};
		\node [style=none] (31) at (-4, 7) {};
		\node [style=none] (32) at (-4, 4.75) {};
		\node [style=none] (33) at (-3.25, 8.25) {};
		\node [style=none] (34) at (-3.25, 7.5) {};
		\node [style=none] (38) at (3.25, -2) {};
		\node [style=bn] (39) at (3.25, -1.25) {};
		\node [style=medium large morphism] (43) at (3.25, 1.5) {$\mul$};
		\node [style=none] (45) at (2.25, 1.25) {};
		\node [style=none] (46) at (4.25, 1.25) {};
		\node [style=none] (50) at (13.75, -1.5) {};
		\node [style=bn] (57) at (13.75, -1) {};
		\node [style=none] (60) at (11.75, 0) {$=$};
		\node [style=none] (61) at (3.25, 1.75) {};
		\node [style=none] (62) at (3.25, 2.25) {};
		\node [style=none] (79) at (5.75, 0) {$=$};
		\node [style=medium large morphism] (87) at (-12.75, 1) {$\mul$};
		\node [style=none] (88) at (-13.5, 0.75) {};
		\node [style=none] (89) at (-13.5, -0.25) {};
		\node [style=none] (90) at (-12, -2) {$\G$};
		\node [style=none] (91) at (-12, 0.75) {};
		\node [style=none] (92) at (-12, -1.5) {};
		\node [style=none] (93) at (-12.75, 2) {};
		\node [style=none] (94) at (-12.75, 1.25) {};
		\node [style=none] (95) at (-12.75, 2.5) {$\G$};
		\node [style=none] (96) at (-4.5, 0) {$=$};
		\node [style=state] (113) at (-13.5, -0.5) {$\e$};
		\node [style=medium large morphism] (114) at (-7.25, 1) {$\mul$};
		\node [style=none] (115) at (-6.5, 0.75) {};
		\node [style=none] (116) at (-6.5, -0.25) {};
		\node [style=none] (117) at (-8, -2) {$\G$};
		\node [style=none] (118) at (-8, 0.75) {};
		\node [style=none] (119) at (-8, -1.5) {};
		\node [style=none] (120) at (-7.25, 2) {};
		\node [style=none] (121) at (-7.25, 1.25) {};
		\node [style=none] (122) at (-7.25, 2.5) {$\G$};
		\node [style=state] (123) at (-6.5, -0.5) {$\e$};
		\node [style=none] (126) at (-10, 0) {$=$};
		\node [style=none] (127) at (-2.5, -1.5) {$\G$};
		\node [style=none] (128) at (-2.5, -1) {};
		\node [style=none] (129) at (-2.5, 1) {};
		\node [style=none] (130) at (-2.5, 1.5) {$\G$};
		\node [style=state] (131) at (13.75, 0.5) {$\e$};
		\node [style=none] (132) at (13.75, 1.5) {};
		\node [style=none] (133) at (4.25, -0.5) {};
		\node [style=none] (134) at (2.25, -0.5) {};
		\node [style=morphism] (135) at (2.25, 0) {$\inv$};
		\node [style=none] (137) at (8.25, -2) {};
		\node [style=bn] (138) at (8.25, -1.25) {};
		\node [style=medium large morphism] (139) at (8.25, 1.5) {$\mul$};
		\node [style=none] (140) at (7.25, 1.25) {};
		\node [style=none] (141) at (9.25, 1.25) {};
		\node [style=none] (142) at (8.25, 1.75) {};
		\node [style=none] (143) at (8.25, 2.25) {};
		\node [style=none] (145) at (9.25, -0.5) {};
		\node [style=none] (146) at (7.25, -0.5) {};
		\node [style=morphism] (147) at (9.25, 0) {$\inv$};
		\node [style=none] (148) at (2.25, -0.5) {};
		\node [style=none] (149) at (9.25, 0) {};
		\node [style=none] (150) at (3.25, 2.75) {$\G$};
		\node [style=none] (151) at (3.25, -2.5) {$\G$};
		\node [style=none] (152) at (8.25, -2.5) {$\G$};
		\node [style=none] (153) at (8.25, 2.75) {$\G$};
		\node [style=none] (154) at (13.75, 2) {$\G$};
		\node [style=none] (155) at (13.75, -2) {$\G$};
		\node [style=none] (156) at (-4, 4.25) {$\G$};
		\node [style=none] (157) at (-3, 4.25) {$\G$};
		\node [style=none] (158) at (-2, 4.25) {$\G$};
		\node [style=none] (159) at (2, 4.25) {$\G$};
		\node [style=none] (160) at (3, 4.25) {$\G$};
		\node [style=none] (161) at (4, 4.25) {$\G$};
		\node [style=none] (162) at (3.25, 8.75) {$\G$};
		\node [style=none] (163) at (-3.25, 8.75) {$\G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (3.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (5.center);
		\draw [in=-90, out=90] (10.center) to (9.center);
		\draw [in=90, out=-90] (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw [in=-90, out=90] (23.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.75] (26.center) to (25.center);
		\draw [in=-90, out=90] (29.center) to (28.center);
		\draw [in=90, out=-90] (31.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (38.center) to (39);
		\draw (50.center) to (57);
		\draw (61.center) to (62.center);
		\draw [in=-90, out=90] (89.center) to (88.center);
		\draw [in=90, out=-90] (91.center) to (92.center);
		\draw (94.center) to (93.center);
		\draw [in=-90, out=90] (116.center) to (115.center);
		\draw [in=90, out=-90] (118.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw (128.center) to (129.center);
		\draw (131) to (132.center);
		\draw [in=0, out=-90] (133.center) to (39);
		\draw [in=90, out=-90] (46.center) to (133.center);
		\draw [in=-90, out=180] (39) to (134.center);
		\draw (137.center) to (138);
		\draw (142.center) to (143.center);
		\draw [in=0, out=-90] (145.center) to (138);
		\draw [in=270, out=180] (138) to (146.center);
		\draw [in=-90, out=90] (146.center) to (140.center);
		\draw [in=-90, out=90] (148.center) to (45.center);
		\draw [in=-90, out=90] (149.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/haar-measure-as-base-case-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 0) {$\pre$};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-3, -1.25) {};
		\node [style=none] (5) at (-3, 2) {$(\HH, \mul/\N)$};
		\node [style=none] (6) at (-3, -2) {$(\X, \act_\X)$};
		\node [style=none] (7) at (0, 0) {$\coloneqq$};
		\node [style=state] (8) at (3, 0.75) {$\haar$};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (3, 1.75) {};
		\node [style=bn] (11) at (3, -1) {};
		\node [style=none] (12) at (3, -1.75) {};
		\node [style=none] (13) at (3, 2.5) {$(\HH, \mul/\N)$};
		\node [style=none] (14) at (3, -2.5) {$(\X, \act_\X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (12.center) to (11);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/haar-measure-as-base-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 0) {$\pre$};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-3, -1.25) {};
		\node [style=none] (5) at (-3, 2) {$(\G, \mul)$};
		\node [style=none] (6) at (-3, -2) {$(\X, \act_\X)$};
		\node [style=none] (7) at (0, 0) {$\coloneqq$};
		\node [style=state] (8) at (3, 0.75) {$\haar$};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (3, 1.75) {};
		\node [style=bn] (11) at (3, -1) {};
		\node [style=none] (12) at (3, -1.75) {};
		\node [style=none] (13) at (3, 2.5) {$(\G, \mul)$};
		\node [style=none] (14) at (3, -2.5) {$(\X, \act_\X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (12.center) to (11);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/haar-measure-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=state] (1) at (-2.25, -0.75) {$\haar$};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=medium large morphism] (4) at (-3, 0.75) {$\mul$};
		\node [style=none] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (-3.75, -1.75) {};
		\node [style=none] (8) at (-3.75, -2.25) {$\G$};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (10) at (-3, 1.75) {};
		\node [style=none] (11) at (-3, 2.25) {$\G$};
		\node [style=state] (22) at (2.5, 0.5) {$\haar$};
		\node [style=none] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.5, 1.75) {};
		\node [style=bn] (26) at (2.5, -1) {};
		\node [style=none] (27) at (2.5, -1.75) {};
		\node [style=none] (28) at (2.5, -2.25) {$\G$};
		\node [style=none] (31) at (2.5, 2.25) {$\G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/homomorphism-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (-3.75, -0.75) {$\varphi$};
		\node [style=none] (2) at (-3.75, -1) {};
		\node [style=none] (3) at (-3.75, -1.75) {};
		\node [style=none] (4) at (-3.75, -2.25) {$H$};
		\node [style=none] (5) at (-3.75, -0.5) {};
		\node [style=morphism] (7) at (-2.25, -0.75) {$\varphi$};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (-2.25, -1.75) {};
		\node [style=none] (10) at (-2.25, -2.25) {$H$};
		\node [style=none] (11) at (-2.25, -0.5) {};
		\node [style=medium large morphism] (12) at (-3, 0.75) {$\mul$};
		\node [style=none] (13) at (-3.75, 0.5) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-3, 1.75) {};
		\node [style=none] (17) at (-3, 2.25) {$G$};
		\node [style=morphism] (18) at (3, 0.75) {$\varphi$};
		\node [style=none] (19) at (2.25, -1) {};
		\node [style=none] (20) at (2.25, -1.75) {};
		\node [style=none] (21) at (2.25, -2.25) {$H$};
		\node [style=none] (24) at (3.75, -1) {};
		\node [style=none] (25) at (3.75, -1.75) {};
		\node [style=none] (26) at (3.75, -2.25) {$H$};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=medium large morphism] (28) at (3, -0.75) {$\mul$};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (3, 1) {};
		\node [style=none] (32) at (3, 1.75) {};
		\node [style=none] (33) at (3, 2.25) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (5.center) to (13.center);
		\draw (14.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw (30.center) to (27.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induced-equivariance-of-coset-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=morphism] (2) at (-3, 0.75) {$q$};
		\node [style=medium large morphism] (3) at (-3, -0.75) {$\mul$};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-3, 1.75) {};
		\node [style=none] (8) at (-3, 2.25) {$\G/\HH$};
		\node [style=none] (9) at (-3.75, -1) {};
		\node [style=none] (10) at (-3.75, -1.75) {};
		\node [style=none] (11) at (-3.75, -2.25) {$G$};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=none] (13) at (-2.25, -1.75) {};
		\node [style=none] (14) at (-2.25, -2.25) {$\G$};
		\node [style=morphism] (15) at (3.75, -0.75) {$q$};
		\node [style=medium large morphism] (16) at (3, 0.75) {$\mul/\HH$};
		\node [style=none] (17) at (3.75, -0.5) {};
		\node [style=none] (18) at (3.75, 0.5) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (3, 1.75) {};
		\node [style=none] (21) at (3, 2.25) {$\G/\HH$};
		\node [style=none] (22) at (2.25, 0.5) {};
		\node [style=none] (23) at (2.25, -1.75) {};
		\node [style=none] (24) at (2.25, -2.25) {$G$};
		\node [style=none] (25) at (3.75, -1) {};
		\node [style=none] (26) at (3.75, -1.75) {};
		\node [style=none] (27) at (3.75, -2.25) {$\G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induced-morphism-is-equivariant-to-quotient-action-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3.5, 1.5) {$k/\HH$};
		\node [style=medium large morphism] (1) at (-3.5, 0) {$\act/\HH$};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-4.25, -0.25) {};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-4.25, -2.5) {};
		\node [style=none] (9) at (-2.75, -2.5) {};
		\node [style=none] (10) at (-3.5, 1.75) {};
		\node [style=none] (11) at (-3.5, 2.5) {};
		\node [style=none] (13) at (-4.25, -3) {$\G$};
		\node [style=none] (14) at (-2.75, -3) {$\X$};
		\node [style=none] (15) at (-3.5, 3) {$\Y$};
		\node [style=morphism] (16) at (-2.75, -1.5) {$q$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=medium large morphism] (18) at (3.5, -1.5) {$\act$};
		\node [style=none] (22) at (2.75, -1.75) {};
		\node [style=none] (23) at (2.75, -2.5) {};
		\node [style=none] (25) at (4.25, -1.75) {};
		\node [style=none] (27) at (4.25, -2.5) {};
		\node [style=none] (28) at (3.5, -1.25) {};
		\node [style=none] (29) at (3.5, 2.5) {};
		\node [style=none] (30) at (2.75, -3) {$\G$};
		\node [style=none] (32) at (4.25, -3) {$\X$};
		\node [style=none] (33) at (3.5, 3) {$\Y$};
		\node [style=morphism] (34) at (3.5, 0) {$q$};
		\node [style=none] (35) at (7, 0) {$=$};
		\node [style=morphism] (73) at (3.5, 1.5) {$k/\HH$};
		\node [style=medium large morphism] (74) at (10.5, 1.5) {$\act_\Y$};
		\node [style=none] (75) at (9.75, 1.25) {};
		\node [style=none] (76) at (9.75, -2.5) {};
		\node [style=none] (77) at (11.25, -1.75) {};
		\node [style=none] (78) at (11.25, -2.5) {};
		\node [style=none] (79) at (11.25, -1.25) {};
		\node [style=none] (80) at (11.25, -0.25) {};
		\node [style=none] (81) at (9.75, -3) {$\G$};
		\node [style=none] (82) at (11.25, -3) {$\X$};
		\node [style=none] (83) at (10.5, 3) {$\Y$};
		\node [style=morphism] (84) at (11.25, -1.5) {$q$};
		\node [style=morphism] (85) at (11.25, 0) {$k/\HH$};
		\node [style=none] (86) at (11.25, 1.25) {};
		\node [style=none] (87) at (11.25, 0.25) {};
		\node [style=none] (88) at (10.5, 1.75) {};
		\node [style=none] (89) at (10.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (9.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (80.center) to (79.center);
		\draw (87.center) to (86.center);
		\draw (89.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kim-gamma-architecture.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (1) at (-2, 0) {$\pre$};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-2, 1.5) {$\G$};
		\node [style=none] (7) at (-2, -1.5) {$\X$};
		\node [style=medium large morphism] (8) at (2.5, 0) {$\nn_\pre$};
		\node [style=none] (9) at (1.75, -2.5) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (3.25, -0.25) {};
		\node [style=none] (12) at (3.25, -1.75) {};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=none] (14) at (2.5, 3) {};
		\node [style=none] (15) at (1.75, -3) {$\X$};
		\node [style=state] (18) at (3.25, -2) {$\eta$};
		\node [style=morphism] (19) at (2.5, 2) {$\proj$};
		\node [style=none] (20) at (4.75, -1) {};
		\node [style=none] (21) at (4, 1) {};
		\node [style=none] (22) at (2.5, 3.5) {$\G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit-map-invariance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (-3, 0.75) {$q$};
		\node [style=morphism] (2) at (3.5, 0.5) {$q$};
		\node [style=medium large morphism] (3) at (-3, -0.75) {$\act$};
		\node [style=bn] (4) at (2, -0.75) {};
		\node [style=none] (5) at (3.5, 0.25) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (-3.75, -1) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-3.75, -1.75) {};
		\node [style=none] (13) at (-2.25, -1.75) {};
		\node [style=none] (14) at (-3, -0.5) {};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-3.75, -2.25) {$\G$};
		\node [style=none] (17) at (-2.25, -2.25) {$\X$};
		\node [style=none] (18) at (-3, 1) {};
		\node [style=none] (19) at (-3, 1.75) {};
		\node [style=none] (20) at (-3, 2.25) {$\X/\G$};
		\node [style=none] (21) at (3.5, 2) {$\X/\G$};
		\node [style=none] (22) at (3.5, -2) {$\X$};
		\node [style=none] (23) at (2, -2) {$\G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (7.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit-map-preserved-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium large morphism] (0) at (0, 0) {$\act$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (-0.75, -1.5) {$\G$};
		\node [style=none] (10) at (0.75, -1.5) {$\X$};
		\node [style=none] (11) at (0, 1.5) {$\X$};
		\node [style=none] (12) at (2.5, -1.5) {$\Y$};
		\node [style=none] (13) at (2.5, 1.5) {$\Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit-projections-are-deterministic-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (-3, -0.75) {$h$};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=medium large morphism] (4) at (-3, 0.75) {$k$};
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-3.75, 1.75) {};
		\node [style=none] (8) at (-2.25, 1.75) {};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (-3, -1.75) {};
		\node [style=none] (11) at (-3, -2.25) {$\Y$};
		\node [style=none] (12) at (-3.75, 2.25) {$\Z$};
		\node [style=none] (13) at (-2.25, 2.25) {$\Z$};
		\node [style=morphism] (14) at (2, 0.5) {$h$};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (4, 0.75) {};
		\node [style=none] (20) at (2, 1.5) {};
		\node [style=none] (21) at (4, 1.5) {};
		\node [style=none] (22) at (3, -0.75) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (3, -2) {$\Y$};
		\node [style=none] (25) at (2, 2) {$\Z$};
		\node [style=none] (26) at (4, 2) {$\Z$};
		\node [style=morphism] (27) at (4, 0.5) {$h$};
		\node [style=none] (28) at (2, 0.25) {};
		\node [style=none] (29) at (4, 0.25) {};
		\node [style=bn] (30) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (19.center) to (21.center);
		\draw (18.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw [bend left=45] (22.center) to (28.center);
		\draw [bend left=45] (29.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit-projections-are-deterministic-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=medium large morphism] (1) at (-3, 0) {$k$};
		\node [style=none] (2) at (-3.75, 0.25) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=none] (4) at (-3.75, 1.5) {};
		\node [style=bn] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (-3.75, 2) {$\Z$};
		\node [style=none] (7) at (-3, -0.25) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-3, -2) {$\Z$};
		\node [style=medium large morphism] (10) at (3, 0) {$k$};
		\node [style=none] (11) at (3.75, 0.25) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=none] (13) at (3.75, 1.5) {};
		\node [style=bn] (14) at (2.25, 1) {};
		\node [style=none] (15) at (3.75, 2) {$\Z$};
		\node [style=none] (16) at (3, -0.25) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=none] (18) at (3, -2) {$\Z$};
		\node [style=none] (19) at (6, 0) {$=$};
		\node [style=none] (25) at (8.5, 1.5) {$\Z$};
		\node [style=none] (26) at (8.5, 1) {};
		\node [style=none] (27) at (8.5, -1) {};
		\node [style=none] (28) at (8.5, -1.5) {$\Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5);
		\draw (8.center) to (7.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (14);
		\draw (17.center) to (16.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit-projections-are-deterministic-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$=$};
		\node [style=morphism] (14) at (-6, 1.25) {$h$};
		\node [style=none] (15) at (-6, 1.5) {};
		\node [style=none] (16) at (-4, 1.5) {};
		\node [style=none] (17) at (-6, 2.25) {};
		\node [style=none] (18) at (-4, 2.25) {};
		\node [style=none] (19) at (-5, 0) {};
		\node [style=none] (20) at (-5, -2.25) {};
		\node [style=none] (22) at (-6, 2.75) {$\Z$};
		\node [style=none] (23) at (-4, 2.75) {$\Z$};
		\node [style=morphism] (24) at (-4, 1.25) {$h$};
		\node [style=none] (25) at (-6, 1) {};
		\node [style=none] (26) at (-4, 1) {};
		\node [style=bn] (27) at (-5, 0) {};
		\node [style=morphism] (28) at (-5, -1.25) {$f$};
		\node [style=none] (29) at (-5, -2.75) {$\X$};
		\node [style=morphism] (30) at (0.5, 1.25) {$h$};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=none] (32) at (2.5, 1.5) {};
		\node [style=none] (33) at (0.5, 2.25) {};
		\node [style=none] (34) at (2.5, 2.25) {};
		\node [style=none] (35) at (1.5, -1.5) {};
		\node [style=none] (36) at (1.5, -2.25) {};
		\node [style=none] (37) at (0.5, 2.75) {$\Z$};
		\node [style=none] (38) at (2.5, 2.75) {$\Z$};
		\node [style=morphism] (39) at (2.5, 1.25) {$h$};
		\node [style=none] (40) at (0.5, -0.5) {};
		\node [style=none] (41) at (2.5, -0.5) {};
		\node [style=bn] (42) at (1.5, -1.5) {};
		\node [style=morphism] (43) at (0.5, -0.25) {$f$};
		\node [style=none] (44) at (1.5, -2.75) {$\X$};
		\node [style=morphism] (45) at (2.5, -0.25) {$f$};
		\node [style=none] (46) at (0.5, 0) {};
		\node [style=none] (47) at (0.5, 1) {};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=none] (49) at (2.5, 1) {};
		\node [style=none] (50) at (5, 0) {$=$};
		\node [style=morphism] (51) at (7.5, 1.25) {$h$};
		\node [style=none] (52) at (7.5, 1.5) {};
		\node [style=none] (53) at (9.5, 1.5) {};
		\node [style=none] (54) at (7.5, 2.25) {};
		\node [style=none] (55) at (9.5, 2.25) {};
		\node [style=none] (56) at (8.5, -1.5) {};
		\node [style=none] (57) at (8.5, -2.25) {};
		\node [style=none] (58) at (7.5, 2.75) {$\Z$};
		\node [style=none] (59) at (9.5, 2.75) {$\Z$};
		\node [style=morphism] (60) at (9.5, 1.25) {$h$};
		\node [style=none] (61) at (7.5, -0.5) {};
		\node [style=none] (62) at (9.5, -0.5) {};
		\node [style=bn] (63) at (8.5, -1.5) {};
		\node [style=morphism] (64) at (7.5, -0.25) {$g$};
		\node [style=none] (65) at (8.5, -2.75) {$\X$};
		\node [style=morphism] (66) at (9.5, -0.25) {$g$};
		\node [style=none] (67) at (7.5, 0) {};
		\node [style=none] (68) at (7.5, 1) {};
		\node [style=none] (69) at (9.5, 0) {};
		\node [style=none] (70) at (9.5, 1) {};
		\node [style=morphism] (71) at (14, 1.25) {$h$};
		\node [style=none] (72) at (14, 1.5) {};
		\node [style=none] (73) at (16, 1.5) {};
		\node [style=none] (74) at (14, 2.25) {};
		\node [style=none] (75) at (16, 2.25) {};
		\node [style=none] (76) at (15, 0) {};
		\node [style=none] (77) at (15, -2.25) {};
		\node [style=none] (78) at (14, 2.75) {$\Z$};
		\node [style=none] (79) at (16, 2.75) {$\Z$};
		\node [style=morphism] (80) at (16, 1.25) {$h$};
		\node [style=none] (81) at (14, 1) {};
		\node [style=none] (82) at (16, 1) {};
		\node [style=bn] (83) at (15, 0) {};
		\node [style=morphism] (84) at (15, -1.25) {$g$};
		\node [style=none] (85) at (15, -2.75) {$\X$};
		\node [style=none] (86) at (12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw [bend left=45] (19.center) to (25.center);
		\draw [bend left=45] (26.center) to (19.center);
		\draw (32.center) to (34.center);
		\draw (31.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw [bend left=45] (35.center) to (40.center);
		\draw [bend left=45] (41.center) to (35.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (53.center) to (55.center);
		\draw (52.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw [bend left=45] (56.center) to (61.center);
		\draw [bend left=45] (62.center) to (56.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (73.center) to (75.center);
		\draw (72.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw [bend left=45] (76.center) to (81.center);
		\draw [bend left=45] (82.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel-composition-of-markov-kernels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-1, 0) {$k$};
		\node [style=morphism] (1) at (1, 0) {$m$};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=none] (4) at (-1, -1.75) {$\X$};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (-1, 1.75) {$\Y$};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (1, -1.75) {$\U$};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, 1.75) {$\V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (1);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/precomposition-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -0.5) {};
		\node [style=none] (1) at (3.5, -1.5) {};
		\node [style=none] (2) at (3.5, -1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (4.5, 0.5) {};
		\node [style=bn] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (3.5, -2) {$\X$};
		\node [style=morphism] (7) at (2.5, 0.5) {$\pre$};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style=none] (9) at (4.5, 1.5) {};
		\node [style=none] (10) at (2.5, 2) {$\G/\HH$};
		\node [style=none] (11) at (4.5, 2) {$\X$};
		\node [style=none] (12) at (0, 0) {$\coloneqq$};
		\node [style=medium large morphism] (13) at (-3, 0) {$\Pre$};
		\node [style=none] (14) at (-3, -0.25) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-3, -1.5) {$\X$};
		\node [style=none] (17) at (-4, 0.25) {};
		\node [style=none] (18) at (-2, 0.25) {};
		\node [style=none] (19) at (-4, 1) {};
		\node [style=none] (20) at (-2, 1) {};
		\node [style=none] (21) at (-4, 1.5) {$\G/\HH$};
		\node [style=none] (22) at (-2, 1.5) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend left=45] (4.center) to (0.center);
		\draw [bend right=315] (0.center) to (3.center);
		\draw (8.center) to (3.center);
		\draw (9.center) to (4.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (20.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pullback-action-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium large morphism] (11) at (3, 0.75) {$\act$};
		\node [style=morphism] (12) at (2.25, -1) {$\varphi$};
		\node [style=none] (13) at (2.25, -0.75) {};
		\node [style=none] (14) at (2.25, 0.5) {};
		\node [style=none] (15) at (3.75, 0.5) {};
		\node [style=none] (16) at (3.75, -2) {};
		\node [style=none] (17) at (2.25, -1.25) {};
		\node [style=none] (18) at (2.25, -2) {};
		\node [style=none] (19) at (2.25, -2.5) {$H$};
		\node [style=none] (20) at (3.75, -2.5) {$X$};
		\node [style=none] (21) at (3, 1) {};
		\node [style=none] (22) at (3, 1.75) {};
		\node [style=none] (23) at (3, 2.25) {$X$};
		\node [style=none] (24) at (1.25, 0) {$\G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/restricted-equivariance-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (-3, 1.5) {$k$};
		\node [style=medium large morphism] (2) at (-3, 0) {$\act_\X$};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-3, 1.75) {};
		\node [style=none] (6) at (-3, 2.5) {};
		\node [style=none] (7) at (-3, 3) {$Y$};
		\node [style=none] (8) at (-3.75, -1.75) {};
		\node [style=none] (9) at (-3.75, -2.5) {};
		\node [style=none] (10) at (-3.75, -3) {$\HH$};
		\node [style=none] (11) at (-2.25, -0.25) {};
		\node [style=none] (12) at (-2.25, -2.5) {};
		\node [style=none] (13) at (-2.25, -3) {$\X$};
		\node [style=morphism] (14) at (3.75, -0.75) {$k$};
		\node [style=medium large morphism] (15) at (3, 0.75) {$\act_\Y$};
		\node [style=none] (16) at (3.75, -0.5) {};
		\node [style=none] (17) at (3.75, 0.5) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (3, 1.75) {};
		\node [style=none] (20) at (3, 2.25) {$Y$};
		\node [style=none] (21) at (2.25, 0.5) {};
		\node [style=none] (22) at (2.25, -1.75) {};
		\node [style=none] (23) at (2.25, -2.25) {$\HH$};
		\node [style=none] (24) at (3.75, -1) {};
		\node [style=none] (25) at (3.75, -1.75) {};
		\node [style=none] (26) at (3.75, -2.25) {$\X$};
		\node [style=morphism] (27) at (-3.75, -1.5) {$\varphi$};
		\node [style=none] (28) at (-3.75, -1.25) {};
		\node [style=none] (29) at (-3.75, -0.25) {};
		\node [style=morphism] (30) at (2.25, -0.75) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/restriction-functor-of-iN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium large morphism] (0) at (-3.5, 0.75) {$\act_\X$};
		\node [style=none] (1) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-4.5, -1.75) {};
		\node [style=none] (4) at (-2.5, -1.75) {};
		\node [style=morphism] (5) at (-4.5, -0.75) {$i_\N$};
		\node [style=none] (6) at (-4.5, -2.25) {$\N$};
		\node [style=none] (7) at (-2.5, -2.25) {$\X$};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=none] (10) at (-3.5, 2.25) {$\X$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=large morphism] (12) at (3.75, 1.75) {$\act_{\X,\N}$};
		\node [style=medium large morphism] (13) at (5, 0.25) {$\act_{\X,\HH}$};
		\node [style=none] (14) at (5, 0.5) {};
		\node [style=none] (15) at (5, 1.5) {};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (17) at (2.5, -3) {};
		\node [style=none] (18) at (3.75, 2) {};
		\node [style=none] (19) at (3.75, 2.75) {};
		\node [style=none] (20) at (3.75, 3.5) {$\X$};
		\node [style=none] (21) at (4.25, 0) {};
		\node [style=none] (22) at (5.75, 0) {};
		\node [style=none] (23) at (4.25, -1.25) {};
		\node [style=none] (24) at (5.75, -3) {};
		\node [style=state] (25) at (4.25, -1.5) {$\e_\HH$};
		\node [style=none] (26) at (2.5, -3.5) {$\N$};
		\node [style=none] (27) at (5.75, -3.5) {$\X$};
		\node [style=none] (28) at (8.5, 0) {$=$};
		\node [style=medium large morphism] (29) at (11.75, 0) {$\act_{\X,\N}$};
		\node [style=none] (33) at (11, -0.25) {};
		\node [style=none] (34) at (11, -1.25) {};
		\node [style=none] (35) at (11.75, 0.25) {};
		\node [style=none] (36) at (11.75, 1) {};
		\node [style=none] (37) at (11.75, 1.75) {$\X$};
		\node [style=none] (39) at (12.5, -0.25) {};
		\node [style=none] (41) at (12.5, -1.25) {};
		\node [style=none] (43) at (11, -1.75) {$\N$};
		\node [style=none] (44) at (12.5, -1.75) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (22.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/right-multiplication-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium large morphism] (0) at (-3, 0) {$\rmul$};
		\node [style=none] (4) at (-3.75, -0.25) {};
		\node [style=none] (6) at (-3.75, -1.25) {};
		\node [style=none] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (-3.75, -1.75) {$\G$};
		\node [style=none] (12) at (-2.25, -1.75) {$\G$};
		\node [style=none] (13) at (-3, 0.25) {};
		\node [style=none] (14) at (-3, 1.25) {};
		\node [style=none] (15) at (-3, 1.75) {$\G$};
		\node [style=none] (16) at (0, 0) {$\coloneqq$};
		\node [style=none] (33) at (2.5, -2.75) {$\G$};
		\node [style=none] (34) at (4.5, -2.75) {$\G$};
		\node [style=none] (35) at (2.5, -2.25) {};
		\node [style=none] (36) at (2.5, -0.25) {};
		\node [style=none] (37) at (4.5, -0.25) {};
		\node [style=none] (38) at (4.5, -2.25) {};
		\node [style=medium large morphism] (39) at (3.5, 1.5) {$\mul$};
		\node [style=none] (40) at (3.5, 1.5) {};
		\node [style=none] (41) at (3.5, 1.5) {};
		\node [style=none] (42) at (3.5, 2.25) {};
		\node [style=none] (43) at (3.5, 2.75) {$\G$};
		\node [style=morphism] (44) at (4.5, 0) {$\inv$};
		\node [style=none] (52) at (2.5, 1.25) {};
		\node [style=none] (53) at (4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw [in=90, out=-90] (37.center) to (35.center);
		\draw [in=-90, out=90] (38.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (52.center) to (36.center);
		\draw (37.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/right-multiplication-times-identity-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium large morphism] (0) at (0, 0) {$\rmul$};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (-1, -2.5) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (-1, -3) {$\G$};
		\node [style=morphism] (6) at (-1, -1.5) {$\varphi$};
		\node [style=none] (7) at (1, -3) {$\G$};
		\node [style=none] (8) at (2.5, -2.5) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (2.5, -3) {$\X$};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.5) {$\G$};
		\node [style=none] (14) at (2.5, 1.5) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semidirect-N-symmetrised-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (2.75, 3.75) {};
		\node [style=none] (12) at (5.5, 2.25) {};
		\node [style=medium large morphism] (13) at (5.5, 1) {$\act_{\X,\HH}$};
		\node [style=none] (14) at (4.75, 0.75) {};
		\node [style=none] (15) at (6.5, 0.75) {};
		\node [style=none] (16) at (4.75, -0.25) {};
		\node [style=morphism] (17) at (4.75, -0.5) {$\inv_\HH$};
		\node [style=none] (18) at (4.75, -0.75) {};
		\node [style=none] (19) at (3.75, -1.75) {};
		\node [style=none] (20) at (5.5, 1.25) {};
		\node [style=none] (21) at (2.75, -0.75) {};
		\node [style=bn] (22) at (3.75, -1.75) {};
		\node [style=none] (25) at (4, 4.25) {};
		\node [style=none] (26) at (4, 5) {};
		\node [style=none] (27) at (4, 5.5) {$Y$};
		\node [style=morphism] (30) at (5.5, 2.5) {$k$};
		\node [style=none] (31) at (5.5, 2.75) {};
		\node [style=none] (32) at (5.5, 3.75) {};
		\node [style=large morphism] (33) at (4, 4) {$\act_{\Y,\HH}$};
		\node [style=none] (37) at (5, -4.25) {};
		\node [style=none] (38) at (5, -5) {};
		\node [style=none] (39) at (5, -5) {};
		\node [style=none] (40) at (3.75, -3.25) {};
		\node [style=none] (41) at (6.5, -2.5) {};
		\node [style=bn] (42) at (5, -4.25) {};
		\node [style=none] (43) at (5, -5.5) {$\X$};
		\node [style=morphism] (44) at (3.75, -3) {$\pre$};
		\node [style=none] (45) at (3.75, -1.75) {};
		\node [style=none] (47) at (-6.5, 4.5) {};
		\node [style=none] (48) at (-3.75, 3) {};
		\node [style=medium large morphism] (49) at (-3.75, 1.75) {$\act_\X$};
		\node [style=none] (50) at (-4.5, 1.5) {};
		\node [style=none] (51) at (-2.75, 1.5) {};
		\node [style=none] (52) at (-4.5, 0.5) {};
		\node [style=morphism] (53) at (-4.5, 0.25) {$\inv$};
		\node [style=none] (54) at (-4.5, 0) {};
		\node [style=none] (55) at (-5.5, -1) {};
		\node [style=none] (56) at (-3.75, 2) {};
		\node [style=none] (57) at (-6.5, 0) {};
		\node [style=bn] (58) at (-5.5, -1) {};
		\node [style=none] (59) at (-5.25, 5) {};
		\node [style=none] (60) at (-5.25, 5.75) {};
		\node [style=none] (61) at (-5.25, 6.25) {$Y$};
		\node [style=morphism] (62) at (-3.75, 3.25) {$k$};
		\node [style=none] (63) at (-3.75, 3.5) {};
		\node [style=none] (64) at (-3.75, 4.5) {};
		\node [style=large morphism] (65) at (-5.25, 4.75) {$\act_\Y$};
		\node [style=none] (66) at (-4.25, -5) {};
		\node [style=none] (67) at (-4.25, -5.75) {};
		\node [style=none] (68) at (-4.25, -5.75) {};
		\node [style=none] (69) at (-5.5, -4) {};
		\node [style=none] (70) at (-2.75, -3.25) {};
		\node [style=bn] (71) at (-4.25, -5) {};
		\node [style=none] (72) at (-4.25, -6.25) {$\X$};
		\node [style=morphism] (73) at (-5.5, -3.75) {$\pre$};
		\node [style=none] (74) at (-5.5, -1) {};
		\node [style=none] (76) at (0, 0) {$=$};
		\node [style=morphism] (77) at (-5.5, -2.25) {$i_\HH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (14.center);
		\draw [bend right=45] (19.center) to (18.center);
		\draw (20.center) to (12.center);
		\draw [bend left=45] (19.center) to (21.center);
		\draw (21.center) to (11.center);
		\draw (26.center) to (25.center);
		\draw (32.center) to (31.center);
		\draw (39.center) to (37.center);
		\draw [bend left=45] (41.center) to (37.center);
		\draw [bend right=315] (37.center) to (40.center);
		\draw (45.center) to (40.center);
		\draw (15.center) to (41.center);
		\draw (52.center) to (50.center);
		\draw [bend right=45] (55.center) to (54.center);
		\draw (56.center) to (48.center);
		\draw [bend left=45] (55.center) to (57.center);
		\draw (57.center) to (47.center);
		\draw (60.center) to (59.center);
		\draw (64.center) to (63.center);
		\draw (68.center) to (66.center);
		\draw [bend left=45] (70.center) to (66.center);
		\draw [bend right=315] (66.center) to (69.center);
		\draw (74.center) to (69.center);
		\draw (51.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semidirect-gamma-from-marginals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (1, -1.5) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=bn] (4) at (1, -0.75) {};
		\node [style=none] (5) at (1, -2) {$(\X, \act_\X)$};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (2.5, 1.5) {};
		\node [style=morphism] (8) at (2.5, 0.5) {$\pre_\HH$};
		\node [style=morphism] (9) at (-0.5, 0.5) {$\pre_\N$};
		\node [style=none] (10) at (-1, 2) {$(\N, \mul/\HH)$};
		\node [style=none] (11) at (3, 2) {$(\HH, \mul/\N)$};
		\node [style=none] (12) at (-4, 0) {$\coloneqq$};
		\node [style=morphism] (13) at (-7.5, 0) {$\pre$};
		\node [style=none] (14) at (-7.5, -0.25) {};
		\node [style=none] (15) at (-7.5, -1.25) {};
		\node [style=none] (16) at (-7.5, -2) {$(\X, \act_\X)$};
		\node [style=none] (17) at (-7.5, 0.25) {};
		\node [style=none] (19) at (-7.5, 1.25) {};
		\node [style=none] (21) at (-7.5, 2) {$(\N \rtimes_\actr \HH, \mul)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=-90, out=180] (0.center) to (2.center);
		\draw [in=-90, out=0] (0.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (2.center) to (6.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semidirect-product-H-coset-projection-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (-1, -2) {$\N$};
		\node [style=none] (3) at (0.5, -2) {$\HH$};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=medium large morphism] (6) at (1.25, 0) {$\mul_\HH$};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (2, -2) {$\HH$};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (1.25, 1.5) {};
		\node [style=none] (13) at (1.25, 2) {$\HH$};
		\node [style=none] (14) at (-3, 0) {$\coloneqq$};
		\node [style=large morphism] (15) at (-6.5, 0) {$\ast/\N$};
		\node [style=none] (16) at (-7.75, -0.25) {};
		\node [style=none] (17) at (-6.5, -0.25) {};
		\node [style=none] (18) at (-5.25, -0.25) {};
		\node [style=none] (19) at (-7.75, -1.5) {};
		\node [style=none] (20) at (-6.5, -1.5) {};
		\node [style=none] (21) at (-5.25, -1.5) {};
		\node [style=none] (22) at (-7.75, -2) {$\N$};
		\node [style=none] (23) at (-6.5, -2) {$\HH$};
		\node [style=none] (24) at (-5.25, -2) {$\HH$};
		\node [style=none] (25) at (-6.5, 0.25) {};
		\node [style=none] (26) at (-6.5, 1.5) {};
		\node [style=none] (27) at (-6.5, 2) {$\HH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (5.center);
		\draw (9.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw (19.center) to (16.center);
		\draw (17.center) to (20.center);
		\draw (21.center) to (18.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semidirect-product-N-coset-projection-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -2.5) {$\N$};
		\node [style=none] (1) at (0, -2.5) {$\HH$};
		\node [style=none] (2) at (1.5, -2.5) {$\N$};
		\node [style=none] (3) at (-1.75, -2) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=medium large morphism] (9) at (0.75, -0.75) {$\actr$};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=large morphism] (12) at (-0.5, 1) {$\mul_\N$};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (-0.5, 2) {};
		\node [style=none] (15) at (-0.5, 2.5) {$\N$};
		\node [style=none] (16) at (-4, 0) {$\coloneqq$};
		\node [style=large morphism] (17) at (-7.5, 0) {$\ast/\HH$};
		\node [style=none] (18) at (-8.75, -0.25) {};
		\node [style=none] (19) at (-7.5, -0.25) {};
		\node [style=none] (20) at (-6.25, -0.25) {};
		\node [style=none] (21) at (-8.75, -1.5) {};
		\node [style=none] (22) at (-7.5, -1.5) {};
		\node [style=none] (23) at (-6.25, -1.5) {};
		\node [style=none] (24) at (-8.75, -2) {$\N$};
		\node [style=none] (25) at (-7.5, -2) {$\HH$};
		\node [style=none] (26) at (-6.25, -2) {$\N$};
		\node [style=none] (27) at (-7.5, 0.25) {};
		\node [style=none] (28) at (-7.5, 1.5) {};
		\node [style=none] (29) at (-7.5, 2) {$\N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (13.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (22.center);
		\draw (23.center) to (20.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semidirect-product-action-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (16) at (-6, 1.25) {$\act_\N$};
		\node [style=none] (17) at (-7.25, 1) {};
		\node [style=none] (18) at (-4.75, 1) {};
		\node [style=none] (19) at (-7.25, 0) {};
		\node [style=none] (20) at (-4.75, 0) {};
		\node [style=medium box] (21) at (-7.25, -0.25) {$\actr$};
		\node [style=medium box] (22) at (-4.75, -0.25) {$\act_\HH$};
		\node [style=none] (23) at (-7.75, -0.5) {};
		\node [style=none] (24) at (-6.75, -0.5) {};
		\node [style=none] (25) at (-7.75, -1.75) {};
		\node [style=none] (26) at (-6.75, -1.75) {};
		\node [style=none] (27) at (-5.25, -0.5) {};
		\node [style=none] (28) at (-4.25, -0.5) {};
		\node [style=none] (29) at (-5.25, -0.75) {};
		\node [style=none] (30) at (-4.25, -1.75) {};
		\node [style=bn] (31) at (-7.75, -1.25) {};
		\node [style=none] (32) at (-5.75, -1.25) {};
		\node [style=none] (33) at (-7.75, -2.25) {$\HH$};
		\node [style=none] (34) at (-6.75, -2.25) {$\N$};
		\node [style=none] (35) at (-4.25, -2.25) {$\X$};
		\node [style=none] (36) at (-6, 1.5) {};
		\node [style=none] (37) at (-6, 2.25) {};
		\node [style=none] (38) at (-6, 2.75) {$\X$};
		\node [style=none] (39) at (-1, 0) {$=$};
		\node [style=large morphism] (40) at (2.75, 1.25) {$\act_\HH$};
		\node [style=medium large morphism] (41) at (4, -0.5) {$\act_\N$};
		\node [style=none] (42) at (4, 1) {};
		\node [style=none] (43) at (4, -0.25) {};
		\node [style=none] (44) at (1.5, 1) {};
		\node [style=none] (45) at (1.5, -1.75) {};
		\node [style=none] (46) at (1.5, -2.25) {$\HH$};
		\node [style=none] (47) at (3.25, -0.75) {};
		\node [style=none] (48) at (4.75, -0.75) {};
		\node [style=none] (49) at (3.25, -1.75) {};
		\node [style=none] (50) at (3.25, -2.25) {$\N$};
		\node [style=none] (51) at (4.75, -1.75) {};
		\node [style=none] (52) at (4.75, -2.25) {$\X$};
		\node [style=none] (53) at (2.75, 1.5) {};
		\node [style=none] (54) at (2.75, 2.25) {};
		\node [style=none] (55) at (2.75, 2.75) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (19.center);
		\draw (20.center) to (18.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (31) to (32.center);
		\draw [bend right=45, looseness=1.25] (32.center) to (29.center);
		\draw (37.center) to (36.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (49.center) to (47.center);
		\draw (51.center) to (48.center);
		\draw (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semidirect-product-action-correspondence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (11) at (3.75, 1.25) {$\act_\N$};
		\node [style=medium large morphism] (12) at (5, -0.5) {$\act_\HH$};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (5, -0.25) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (2.5, -1.75) {};
		\node [style=none] (17) at (2.5, -2.25) {$\N$};
		\node [style=none] (18) at (4.25, -0.75) {};
		\node [style=none] (19) at (5.75, -0.75) {};
		\node [style=none] (20) at (4.25, -1.75) {};
		\node [style=none] (21) at (4.25, -2.25) {$\HH$};
		\node [style=none] (22) at (5.75, -1.75) {};
		\node [style=none] (23) at (5.75, -2.25) {$\X$};
		\node [style=none] (27) at (3.75, 1.5) {};
		\node [style=none] (28) at (3.75, 2.25) {};
		\node [style=none] (29) at (3.75, 2.75) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (18.center);
		\draw (22.center) to (19.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semidirect-product-coset-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (0) at (0, 0) {$\rmul$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.75, 1.5) {$\N$};
		\node [style=none] (7) at (-1.25, -1.75) {};
		\node [style=none] (8) at (-1.25, -2.5) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (0, -2.5) {};
		\node [style=none] (12) at (0, -3) {$\N$};
		\node [style=none] (16) at (-1.25, -3) {$\HH$};
		\node [style=morphism] (17) at (-1.25, -1.5) {$i_\HH$};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (20) at (-1.25, -0.25) {};
		\node [style=none] (21) at (1.25, -0.25) {};
		\node [style=none] (22) at (1.25, -2.5) {};
		\node [style=none] (23) at (1.25, -3) {$\HH$};
		\node [style=none] (24) at (0.75, 0.25) {};
		\node [style=none] (25) at (0.75, 1) {};
		\node [style=none] (26) at (0.75, 1.5) {$\HH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semidirect-product-coset-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3.5, 0) {$m$};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-3.5, 0.25) {};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-4, -1.5) {$\N$};
		\node [style=none] (6) at (-3.5, 1.5) {$\Y$};
		\node [style=none] (7) at (-1, 0) {$=$};
		\node [style=large morphism] (15) at (2.25, 0.5) {$\rmul$};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (2.25, 1.75) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=none] (21) at (2.25, 0.25) {};
		\node [style=none] (22) at (2.25, -3) {};
		\node [style=none] (23) at (2.25, -3.5) {$\N$};
		\node [style=morphism] (25) at (1, -1) {$i_\HH$};
		\node [style=none] (26) at (1, -0.75) {};
		\node [style=none] (27) at (1, 0.25) {};
		\node [style=morphism] (28) at (2.25, 2) {$m$};
		\node [style=none] (29) at (2.25, 2.25) {};
		\node [style=none] (30) at (2.25, 2.75) {};
		\node [style=none] (31) at (2.25, 3.25) {$\Y$};
		\node [style=none] (32) at (3.5, 0.25) {};
		\node [style=bn] (33) at (3.5, -2) {};
		\node [style=none] (34) at (3.5, -3.5) {$\HH$};
		\node [style=none] (35) at (-3, -0.25) {};
		\node [style=none] (36) at (-3, -1) {};
		\node [style=none] (37) at (-3, -1.5) {$\HH$};
		\node [style=none] (38) at (3.5, -2) {};
		\node [style=none] (39) at (1.5, -2) {};
		\node [style=none] (40) at (3.5, -3) {};
		\node [style=none] (41) at (5.5, 0) {$=$};
		\node [style=none] (43) at (7.75, -2) {};
		\node [style=none] (44) at (7.75, -0.75) {};
		\node [style=none] (49) at (7.75, -2.5) {$\N$};
		\node [style=morphism] (53) at (7.75, 1) {$m$};
		\node [style=none] (54) at (7.75, 1.25) {};
		\node [style=none] (55) at (7.75, 2) {};
		\node [style=none] (56) at (7.75, 2.5) {$\Y$};
		\node [style=none] (57) at (7.75, 0.75) {};
		\node [style=none] (62) at (7.75, -0.25) {};
		\node [style=none] (64) at (9.25, -2) {};
		\node [style=bn] (65) at (9.25, -1.25) {};
		\node [style=none] (66) at (9.25, -2.5) {$\HH$};
		\node [style=morphism] (67) at (7.75, -0.5) {$i_\N$};
		\node [style=none] (68) at (0, 1.25) {};
		\node [style=none] (69) at (4.25, 1.25) {};
		\node [style=none] (70) at (0, -2.5) {};
		\node [style=none] (71) at (4.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (33) to (32.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (39.center);
		\draw [bend left=45] (39.center) to (20.center);
		\draw (40.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (62.center);
		\draw (65) to (64.center);
		\draw [style=dashed box] (71.center) to (69.center);
		\draw [style=dashed box] (69.center) to (68.center);
		\draw [style=dashed box, in=90, out=-90] (68.center) to (70.center);
		\draw [style=dashed box] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semidirect-product-inclusions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-3, -1.25) {};
		\node [style=none] (14) at (-3, 1.5) {};
		\node [style=none] (19) at (-3, 2) {$\N$};
		\node [style=none] (20) at (-3, -1.75) {$\N$};
		\node [style=state] (21) at (-1, 0.25) {$\e_\HH$};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (-1, 2) {$\HH$};
		\node [style=none] (25) at (13.5, -1) {};
		\node [style=bn] (26) at (13.5, -0.25) {};
		\node [style=none] (27) at (12, -1.5) {$\N$};
		\node [style=none] (28) at (13.5, -1.5) {$\HH$};
		\node [style=none] (30) at (12, -1) {};
		\node [style=none] (31) at (12, 1) {};
		\node [style=none] (32) at (12, 1.5) {$\N$};
		\node [style=none] (33) at (-5, 0) {$\coloneqq$};
		\node [style=medium large morphism] (34) at (-8, 0) {$i_\N$};
		\node [style=none] (35) at (-8.75, 0.25) {};
		\node [style=none] (36) at (-7.25, 0.25) {};
		\node [style=none] (37) at (-8.75, 1.25) {};
		\node [style=none] (38) at (-7.25, 1.25) {};
		\node [style=none] (39) at (-8.75, 2) {$\N$};
		\node [style=none] (40) at (-7.25, 2) {$\HH$};
		\node [style=none] (41) at (-8, -0.25) {};
		\node [style=none] (42) at (-8, -1.25) {};
		\node [style=none] (43) at (-8, -1.75) {$\N$};
		\node [style=none] (44) at (10, 0) {$\coloneqq$};
		\node [style=medium large morphism] (45) at (7.5, 0) {$p_\N$};
		\node [style=none] (46) at (6.75, -0.25) {};
		\node [style=none] (47) at (8.25, -0.25) {};
		\node [style=none] (48) at (6.75, -1.25) {};
		\node [style=none] (49) at (8.25, -1.25) {};
		\node [style=none] (50) at (6.75, -1.75) {$\N$};
		\node [style=none] (51) at (8.25, -1.75) {$\HH$};
		\node [style=none] (52) at (7.5, 0.25) {};
		\node [style=none] (53) at (7.5, 1.25) {};
		\node [style=none] (54) at (7.5, 0.25) {};
		\node [style=none] (55) at (7.5, 1.75) {$\N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (12.center);
		\draw (23.center) to (22.center);
		\draw (26) to (25.center);
		\draw (31.center) to (30.center);
		\draw (37.center) to (35.center);
		\draw (38.center) to (36.center);
		\draw (42.center) to (41.center);
		\draw (48.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semidirect-product-structure-maps-minimal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (3, -2) {};
		\node [style=none] (3) at (5.75, -2) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (3, -0.75) {};
		\node [style=none] (7) at (5.75, 0.75) {};
		\node [style=none] (8) at (1, -2.5) {$\N$};
		\node [style=none] (9) at (2, -2.5) {$\HH$};
		\node [style=none] (10) at (3, -2.5) {$\N$};
		\node [style=none] (11) at (5.75, -2.5) {$\HH$};
		\node [style=medium large morphism] (12) at (1.75, 1) {$\mul_\N$};
		\node [style=medium box] (13) at (2.5, -0.5) {$\actr$};
		\node [style=none] (14) at (2.5, 0.75) {};
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=medium large morphism] (16) at (5, 1) {$\mul_\HH$};
		\node [style=bn] (17) at (2, -1.5) {};
		\node [style=none] (18) at (1.75, 1.25) {};
		\node [style=none] (19) at (1.75, 2) {};
		\node [style=none] (20) at (3.75, -1.5) {};
		\node [style=none] (21) at (4.25, -1) {};
		\node [style=none] (22) at (4.25, -0.75) {};
		\node [style=none] (23) at (5, 1.25) {};
		\node [style=none] (24) at (5, 2) {};
		\node [style=none] (25) at (5, 2.5) {$\HH$};
		\node [style=none] (26) at (1.75, 2.5) {$\N$};
		\node [style=state] (27) at (11, -0.5) {$\e_\N$};
		\node [style=state] (28) at (13.5, -0.5) {$\e_\HH$};
		\node [style=none] (29) at (11, -0.25) {};
		\node [style=none] (30) at (13.5, -0.25) {};
		\node [style=none] (31) at (11, 0.5) {};
		\node [style=none] (32) at (13.5, 0.5) {};
		\node [style=none] (33) at (11, 1) {$\N$};
		\node [style=none] (34) at (13.5, 1) {$\HH$};
		\node [style=medium large morphism] (35) at (19.75, 1) {$\actr$};
		\node [style=medium box] (36) at (23.5, -1.5) {$\inv_\HH$};
		\node [style=none] (37) at (23.5, -3) {$\HH$};
		\node [style=none] (38) at (23.5, -2.5) {};
		\node [style=none] (39) at (23.5, -0.5) {};
		\node [style=none] (40) at (19.5, -0.5) {};
		\node [style=none] (41) at (23.5, 2) {};
		\node [style=bn] (42) at (23.5, -0.5) {};
		\node [style=none] (43) at (20.5, -3) {$\N$};
		\node [style=none] (44) at (20.5, -2.5) {};
		\node [style=none] (45) at (20.5, 0.75) {};
		\node [style=morphism] (46) at (20.5, -1.5) {$\inv_\N$};
		\node [style=none] (47) at (19, 0) {};
		\node [style=none] (48) at (19.75, 1.25) {};
		\node [style=none] (49) at (19.75, 2) {};
		\node [style=none] (50) at (19.75, 2.5) {$\N$};
		\node [style=none] (51) at (23.5, 2.5) {$\HH$};
		\node [style=none] (52) at (19, 0.75) {};
		\node [style=none] (53) at (4.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (17);
		\draw [bend right=45] (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (31.center) to (29.center);
		\draw (32.center) to (30.center);
		\draw (39.center) to (38.center);
		\draw (44.center) to (45.center);
		\draw (42) to (40.center);
		\draw [bend right=315] (40.center) to (47.center);
		\draw (42) to (41.center);
		\draw (49.center) to (48.center);
		\draw (47.center) to (52.center);
		\draw (53.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stability-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium large morphism] (0) at (-3, 0.75) {$(\id_\X)^\transpose$};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-3.75, -0.75) {};
		\node [style=none] (4) at (-2.25, -1.75) {};
		\node [style=morphism] (5) at (-3.75, -0.75) {$q$};
		\node [style=none] (6) at (-3.75, -1) {};
		\node [style=none] (7) at (-3.75, -1.75) {};
		\node [style=none] (8) at (-3.75, -2.25) {$\G$};
		\node [style=none] (9) at (-2.25, -2.25) {$\X$};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3, 2.25) {$\X$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (65) at (5.25, 1.75) {};
		\node [style=none] (66) at (5.25, 0.75) {};
		\node [style=large morphism] (69) at (3.75, 2) {$\act_\X$};
		\node [style=none] (70) at (2.5, 1.75) {};
		\node [style=none] (71) at (2.5, -1.25) {};
		\node [style=none] (72) at (3.75, 2.25) {};
		\node [style=none] (73) at (3.75, 3) {};
		\node [style=none] (74) at (3.75, 3.5) {$\X$};
		\node [style=none] (75) at (3.5, -2.25) {};
		\node [style=medium large morphism] (76) at (5.25, 0.5) {$\act_\X$};
		\node [style=none] (77) at (4.5, 0.25) {};
		\node [style=morphism] (78) at (4.5, -1) {$\inv$};
		\node [style=none] (79) at (4.5, -0.75) {};
		\node [style=none] (80) at (6, 0.25) {};
		\node [style=none] (81) at (6, -3) {};
		\node [style=none] (82) at (4.5, -1.25) {};
		\node [style=none] (83) at (3.5, -3) {};
		\node [style=bn] (84) at (3.5, -2.25) {};
		\node [style=none] (85) at (3.5, -3.5) {$\G$};
		\node [style=none] (86) at (6, -3.5) {$\X$};
		\node [style=none] (87) at (8.5, 0) {$=$};
		\node [style=none] (95) at (12.5, 1.5) {$\X$};
		\node [style=none] (96) at (11, -0.25) {};
		\node [style=none] (101) at (12.5, 1) {};
		\node [style=none] (102) at (12.5, -1) {};
		\node [style=none] (104) at (11, -1) {};
		\node [style=bn] (105) at (11, -0.25) {};
		\node [style=none] (106) at (11, -1.5) {$\G$};
		\node [style=none] (107) at (12.5, -1.5) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw (66.center) to (65.center);
		\draw (71.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw [bend left=45] (75.center) to (71.center);
		\draw (77.center) to (79.center);
		\draw (81.center) to (80.center);
		\draw [bend right=45] (75.center) to (82.center);
		\draw (83.center) to (75.center);
		\draw (102.center) to (101.center);
		\draw (104.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stability-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium large morphism] (0) at (-3, 0) {$(\id_\X)^\transpose$};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (8) at (-4, -2) {$\G/\HH$};
		\node [style=none] (9) at (-2, -2) {$\X$};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (-3, 2) {$\X$};
		\node [style=none] (34) at (0.25, 0) {$=$};
		\node [style=none] (35) at (4.75, 1.5) {$\X$};
		\node [style=none] (36) at (2.75, -0.25) {};
		\node [style=none] (37) at (4.75, 1) {};
		\node [style=none] (38) at (4.75, -1) {};
		\node [style=none] (39) at (2.75, -1) {};
		\node [style=bn] (40) at (2.75, -0.25) {};
		\node [style=none] (41) at (2.75, -1.5) {$\G/\HH$};
		\node [style=none] (42) at (4.75, -1.5) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stability-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (1) at (-3.5, 0) {$\sym_\Pre(\id_\X)$};
		\node [style=none] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (-3.5, -1.25) {};
		\node [style=none] (4) at (-3.5, -1.75) {$\X$};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-3.5, 1.25) {};
		\node [style=none] (7) at (-3.5, 1.75) {$\X$};
		\node [style=medium large morphism] (8) at (3, -0.25) {$\Pre$};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (11) at (3, -1.75) {$\X$};
		\node [style=none] (12) at (2.25, 0) {};
		\node [style=bn] (13) at (2.25, 0.75) {};
		\node [style=none] (14) at (3.75, 1.75) {$\X$};
		\node [style=none] (15) at (3.75, 0) {};
		\node [style=none] (16) at (3.75, 1.25) {};
		\node [style=none] (17) at (6, 0) {$=$};
		\node [style=none] (21) at (8, -1.75) {$\X$};
		\node [style=none] (24) at (8, 1.75) {$\X$};
		\node [style=none] (25) at (8, -1.25) {};
		\node [style=none] (26) at (8, 1.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (13);
		\draw (15.center) to (16.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/string-diagrams-example-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (0) at (-2.5, 2.25) {$\act$};
		\node [style=medium large morphism] (1) at (-1, 0.75) {$\act$};
		\node [style=morphism] (2) at (-1.75, -1) {$\inv$};
		\node [style=none] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=none] (7) at (0, -3.5) {$\X$};
		\node [style=none] (8) at (-2.75, -2.25) {};
		\node [style=none] (9) at (-1.75, -1.25) {};
		\node [style=none] (10) at (-3.75, -1.25) {};
		\node [style=bn] (11) at (-2.75, -2.25) {};
		\node [style=none] (12) at (-2.75, -3) {};
		\node [style=none] (13) at (-2.75, -3.5) {$\G$};
		\node [style=none] (14) at (-3.75, 2) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (-1, 2) {};
		\node [style=none] (17) at (-2.5, 2.5) {};
		\node [style=none] (18) at (-2.5, 3) {};
		\node [style=none] (19) at (-2.5, 3.5) {$\X$};
		\node [style=none] (20) at (2.5, 0) {$=$};
		\node [style=large morphism] (21) at (7, 2.25) {$\act$};
		\node [style=medium large morphism] (22) at (5.75, 0.75) {$\mul$};
		\node [style=morphism] (23) at (6.75, -0.75) {$\inv$};
		\node [style=none] (24) at (6.75, -0.5) {};
		\node [style=none] (25) at (6.75, 0.5) {};
		\node [style=none] (26) at (8.5, 2) {};
		\node [style=none] (27) at (8.5, -3) {};
		\node [style=none] (28) at (8.5, -3.5) {$\X$};
		\node [style=none] (29) at (5.75, -2.25) {};
		\node [style=none] (30) at (6.75, -1.25) {};
		\node [style=none] (31) at (4.75, -1.25) {};
		\node [style=bn] (32) at (5.75, -2.25) {};
		\node [style=none] (33) at (5.75, -3) {};
		\node [style=none] (34) at (5.75, -3.5) {$\G$};
		\node [style=none] (35) at (4.75, 0.5) {};
		\node [style=none] (38) at (7, 2.5) {};
		\node [style=none] (39) at (7, 3) {};
		\node [style=none] (40) at (7, 3.5) {$\X$};
		\node [style=none] (41) at (5.75, 1) {};
		\node [style=none] (42) at (5.75, 2) {};
		\node [style=none] (43) at (11, 0) {$=$};
		\node [style=medium large morphism] (44) at (14.5, 1.5) {$\act$};
		\node [style=state] (45) at (13.75, 0) {$\e$};
		\node [style=none] (49) at (15.25, 1.25) {};
		\node [style=none] (50) at (15.25, -2.25) {};
		\node [style=none] (51) at (15.25, -2.75) {$\X$};
		\node [style=none] (52) at (13.75, -1.5) {};
		\node [style=bn] (55) at (13.75, -1.5) {};
		\node [style=none] (56) at (13.75, -2.25) {};
		\node [style=none] (57) at (13.75, -2.75) {$\G$};
		\node [style=none] (59) at (14.5, 1.75) {};
		\node [style=none] (60) at (14.5, 2.25) {};
		\node [style=none] (61) at (14.5, 2.75) {$\X$};
		\node [style=none] (62) at (13.75, 0.25) {};
		\node [style=none] (63) at (13.75, 1.25) {};
		\node [style=none] (64) at (17.5, 0) {$=$};
		\node [style=none] (67) at (21.5, 1) {};
		\node [style=none] (68) at (21.5, -1) {};
		\node [style=none] (69) at (21.5, -1.5) {$\X$};
		\node [style=none] (70) at (20, -0.25) {};
		\node [style=bn] (71) at (20, -0.25) {};
		\node [style=none] (72) at (20, -1) {};
		\node [style=none] (73) at (20, -1.5) {$\G$};
		\node [style=none] (76) at (21.5, 1.5) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [bend right=45] (10.center) to (8.center);
		\draw [bend right=45] (8.center) to (9.center);
		\draw (12.center) to (8.center);
		\draw (14.center) to (10.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw [bend right=45] (31.center) to (29.center);
		\draw [bend right=45] (29.center) to (30.center);
		\draw (33.center) to (29.center);
		\draw (35.center) to (31.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (50.center) to (49.center);
		\draw (56.center) to (52.center);
		\draw (59.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw (68.center) to (67.center);
		\draw (72.center) to (70.center);
		\draw (30.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-markov-kernel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, -1.5) {$\X$};
		\node [style=none] (5) at (0.75, -1.5) {$\Y$};
		\node [style=none] (6) at (-0.75, 1.5) {$\Y$};
		\node [style=none] (7) at (0.75, 1.5) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (3.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transpose-characterisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium large morphism] (0) at (-3, 0.75) {$k^\transpose$};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-3.75, -0.75) {};
		\node [style=none] (4) at (-2.25, -1.75) {};
		\node [style=morphism] (5) at (-3.75, -0.75) {$q$};
		\node [style=none] (6) at (-3.75, -1) {};
		\node [style=none] (7) at (-3.75, -1.75) {};
		\node [style=none] (8) at (-3.75, -2.25) {$\G$};
		\node [style=none] (9) at (-2.25, -2.25) {$\X$};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3, 2.25) {$\Y$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=morphism] (64) at (5.25, 1.25) {$k$};
		\node [style=none] (65) at (5.25, 1) {};
		\node [style=none] (66) at (5.25, 0) {};
		\node [style=none] (67) at (5.25, 1.5) {};
		\node [style=none] (68) at (5.25, 2.5) {};
		\node [style=large morphism] (69) at (3.75, 2.75) {$\act_\Y$};
		\node [style=none] (70) at (2.5, 2.5) {};
		\node [style=none] (71) at (2.5, -2) {};
		\node [style=none] (72) at (3.75, 3) {};
		\node [style=none] (73) at (3.75, 3.75) {};
		\node [style=none] (74) at (3.75, 4.25) {$\Y$};
		\node [style=none] (75) at (3.5, -3) {};
		\node [style=medium large morphism] (76) at (5.25, -0.25) {$\act_\X$};
		\node [style=none] (77) at (4.5, -0.5) {};
		\node [style=morphism] (78) at (4.5, -1.75) {$\inv$};
		\node [style=none] (79) at (4.5, -1.5) {};
		\node [style=none] (80) at (6.25, -0.5) {};
		\node [style=none] (81) at (6.25, -3.75) {};
		\node [style=none] (82) at (4.5, -2) {};
		\node [style=none] (83) at (3.5, -3.75) {};
		\node [style=bn] (84) at (3.5, -3) {};
		\node [style=none] (85) at (3.5, -4.25) {$\G$};
		\node [style=none] (86) at (6.25, -4.25) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw [bend left=45] (75.center) to (71.center);
		\draw (77.center) to (79.center);
		\draw (81.center) to (80.center);
		\draw [bend right=45] (75.center) to (82.center);
		\draw (83.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transpose-plus-precomposition-result-with-section.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=medium large morphism] (1) at (-3, 0) {$k^\transpose$};
		\node [style=none] (2) at (-3.75, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-3.75, -1.25) {};
		\node [style=none] (5) at (-2.25, -1.25) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-3, 1.25) {};
		\node [style=none] (8) at (-4, -1.75) {$\G/\HH$};
		\node [style=none] (9) at (-2.25, -1.75) {$\X$};
		\node [style=none] (10) at (-3, 1.75) {$\Y$};
		\node [style=none] (11) at (2.25, 3) {};
		\node [style=none] (12) at (5, 1.5) {};
		\node [style=medium large morphism] (13) at (5, 0.25) {$\act_\X$};
		\node [style=none] (14) at (4.25, 0) {};
		\node [style=none] (15) at (6, 0) {};
		\node [style=none] (16) at (4.25, -1) {};
		\node [style=morphism] (17) at (4.25, -1.25) {$\inv$};
		\node [style=none] (18) at (4.25, -1.5) {};
		\node [style=none] (19) at (3.25, -2.5) {};
		\node [style=none] (20) at (5, 0.5) {};
		\node [style=none] (21) at (2.25, -1.5) {};
		\node [style=bn] (22) at (3.25, -2.5) {};
		\node [style=none] (23) at (3.25, -3.25) {};
		\node [style=none] (24) at (6, -4.5) {};
		\node [style=none] (25) at (3.5, 3.5) {};
		\node [style=none] (26) at (3.5, 4.25) {};
		\node [style=none] (27) at (3.5, 4.75) {$Y$};
		\node [style=none] (28) at (3.25, -5) {$G/H$};
		\node [style=none] (29) at (6, -5) {$X$};
		\node [style=morphism] (30) at (5, 1.75) {$k$};
		\node [style=none] (31) at (5, 2) {};
		\node [style=none] (32) at (5, 3) {};
		\node [style=large morphism] (33) at (3.5, 3.25) {$\act_\Y$};
		\node [style=morphism] (34) at (3.25, -3.5) {$s$};
		\node [style=none] (35) at (3.25, -3.75) {};
		\node [style=none] (36) at (3.25, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (16.center) to (14.center);
		\draw [bend right=45] (19.center) to (18.center);
		\draw (20.center) to (12.center);
		\draw [bend left=45] (19.center) to (21.center);
		\draw (21.center) to (11.center);
		\draw (23.center) to (22);
		\draw (24.center) to (15.center);
		\draw (26.center) to (25.center);
		\draw (32.center) to (31.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trivial-action-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.5, 0) {$\triv$};
		\node [style=none] (1) at (-3, -0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-3, -1.5) {$\G$};
		\node [style=none] (8) at (-2, -1.5) {$\X$};
		\node [style=none] (9) at (-2.5, 1.5) {$\X$};
		\node [style=none] (10) at (0, 0) {$\coloneqq$};
		\node [style=none] (11) at (2, -1.5) {$\G$};
		\node [style=none] (12) at (2, -1) {};
		\node [style=bn] (13) at (2, 0) {};
		\node [style=none] (14) at (3.5, -1) {};
		\node [style=none] (15) at (3.5, -1.5) {$\X$};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=none] (17) at (3.5, 1.5) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (13) to (12.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trivial-symmetrised-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (2.25, 3.75) {};
		\node [style=none] (12) at (5, 2.25) {};
		\node [style=medium large morphism] (13) at (5, 1) {$\act_\X$};
		\node [style=none] (14) at (4.25, 0.75) {};
		\node [style=none] (15) at (6, 0.75) {};
		\node [style=none] (16) at (4.25, -0.25) {};
		\node [style=morphism] (17) at (4.25, -0.5) {$\inv$};
		\node [style=none] (18) at (4.25, -0.75) {};
		\node [style=none] (19) at (3.25, -1.75) {};
		\node [style=none] (20) at (5, 1.25) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style=bn] (22) at (3.25, -1.75) {};
		\node [style=none] (25) at (3.5, 4.25) {};
		\node [style=none] (26) at (3.5, 5) {};
		\node [style=none] (27) at (3.5, 5.5) {$Y$};
		\node [style=morphism] (30) at (5, 2.5) {$k$};
		\node [style=none] (31) at (5, 2.75) {};
		\node [style=none] (32) at (5, 3.75) {};
		\node [style=large morphism] (33) at (3.5, 4) {$\act_\Y$};
		\node [style=none] (37) at (4.5, -4.25) {};
		\node [style=none] (38) at (4.5, -5) {};
		\node [style=none] (39) at (4.5, -5) {};
		\node [style=none] (40) at (3.25, -3.25) {};
		\node [style=none] (41) at (6, -2.5) {};
		\node [style=bn] (42) at (4.5, -4.25) {};
		\node [style=none] (43) at (4.5, -5.5) {$\X$};
		\node [style=morphism] (44) at (3.25, -3) {$\pre$};
		\node [style=none] (45) at (3.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (14.center);
		\draw [bend right=45] (19.center) to (18.center);
		\draw (20.center) to (12.center);
		\draw [bend left=45] (19.center) to (21.center);
		\draw (21.center) to (11.center);
		\draw (26.center) to (25.center);
		\draw (32.center) to (31.center);
		\draw (39.center) to (37.center);
		\draw [bend left=45] (41.center) to (37.center);
		\draw [bend right=315] (37.center) to (40.center);
		\draw (45.center) to (40.center);
		\draw (15.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-definition-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0.5, -0.75) {$e$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=morphism] (3) at (0.5, 0.75) {$q$};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, 1.75) {};
		\node [style=none] (6) at (0.5, 2.25) {$\G/\HH$};
		\node [style=none] (7) at (3, -2.75) {};
		\node [style=none] (8) at (3, 1.75) {};
		\node [style=none] (9) at (3, 2.25) {$\X$};
		\node [style=none] (10) at (3, -3.25) {$\X$};
		\node [style=none] (11) at (-2, 0) {$\coloneqq$};
		\node [style=medium large morphism] (12) at (-5, 0) {$\eta$};
		\node [style=none] (13) at (-5.75, 0.25) {};
		\node [style=none] (14) at (-4.25, 0.25) {};
		\node [style=none] (15) at (-5.75, 1) {};
		\node [style=none] (16) at (-4.25, 1) {};
		\node [style=none] (17) at (-5, -0.25) {};
		\node [style=none] (18) at (-5, -1) {};
		\node [style=none] (19) at (-5, -1.5) {$\X$};
		\node [style=none] (20) at (-5.75, 1.5) {$\G/\HH$};
		\node [style=none] (21) at (-4.25, 1.5) {$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

